Modules over plane curve singularities in any ranks and DAHA

We generalize the construction of geometric superpolynomials for unibranch plane curve singularities from our prior paper from rank one to any ranks. The new feature is the definition of counterparts of Jacobian factors (directly related to compactified Jacobians) for higher ranks, which is parallel to the classical passage from invertible bundles to vector bundles over algebraic curves. This is an entirely local theory, connected with affine Springer fibers for non-reduced (germs of) spectral curves. We conjecture and justify numerically the connection of our geometric polynomials in arbitrary ranks with the corresponding DAHA superpolynomials of algebraic knots colored by columns.

==> (inline-0) <==
\begin{longtable}{|l|l|l|}
\caption*
{\small
Potential dimensions for $\r=\C[[z^4,z^6+z^{9}]]$, $\ell=0,1$:}\\
\hline
\{\ \}\ :\ 36,0 \ $\rightsquigarrow$&
+\{ 34\}:\ 37 \ $\rightsquigarrow$&
+\{ 35\}:\ 36 \ $\rightsquigarrow$\\
\{ 34\}\ :\ 35,1 &
+\{ 4\}:\ na &
+\{ 22\}:\ 37\\
+\{ 26\}:\ 36 &
+\{ 34, 35\}:\ 35 &
\{ 35\}\ :\ 34,1\\
+\{ 5\}:\ na &
+\{ 23\}:\ 36 &
+\{ 27\}:\ 35\\
+\{ 34, 35\}:\ 34 &
\{ 4\}\ :\ na,2 &
\{ 5\}\ :\ na,2\\
\{ 22\}\ :\ 35,2 &
+\{ 4, 22\}:\ 37 &
+\{ 22, 26\}:\ 36\\
+\{ 22, 35\}:\ 35 &
\{ 23\}\ :\ 34,2 &
+\{ 5, 23\}:\ 36\\
+\{ 23, 27\}:\ 35 &
+\{ 23, 34\}:\ 34 &
\{ 26\}\ :\ 34,2\\
+\{ 4, 26\}:\ na &
+\{ 18\}:\ 36 &
+\{ 22, 26\}:\ 35\\
+\{ 26, 35\}:\ 34 &
\{ 27\}\ :\ 33,2 &
+\{ 5, 27\}:\ na\\
+\{ 19\}:\ 35 &
+\{ 23, 27\}:\ 34 &
+\{ 27, 34\}:\ 33\\
\{ 34, 35\}\ :\ 32,2 &
+\{ 4, 35\}:\ na &
+\{ 5, 34\}:\ na\\
+\{ 22, 35\}:\ 35 &
+\{ 23, 34\}:\ 34 &
+\{ 26, 35\}:\ 33\\
+\{ 27, 34\}:\ 32 &
\{ 4, 22\}\ :\ 35,3 &
+\{ 4, 22, 26\}:\ 36\\
+\{ 4, 22, 35\}:\ 35 &
\{ 4, 26\}\ :\ na,3 &
\{ 4, 35\}\ :\ na,3\\
\{ 5, 23\}\ :\ 34,3 &
+\{ 5, 23, 27\}:\ 35 &
+\{ 5, 23, 34\}:\ 34\\
\{ 5, 27\}\ :\ na,3 &
\{ 5, 34\}\ :\ na,3 &
\{ 18\}\ :\ 34,3\\
+\{ 4, 18\}:\ 36 &
+\{ 18, 22\}:\ 35 &
+\{ 18, 35\}:\ 34\\
\{ 19\}\ :\ 33,3 &
+\{ 5, 19\}:\ 35 &
+\{ 19, 23\}:\ 34\\
+\{ 19, 34\}:\ 33 &
\{ 22, 26\}\ :\ 33,3 &
+\{ 4, 22, 26\}:\ 36\\
+\{ 14\}:\ 35 &
+\{ 18, 22\}:\ 34 &
+\{ 22, 26, 35\}:\ 33\\
\{ 22, 35\}\ :\ 33,3 &
+\{ 4, 22, 35\}:\ 35 &
+\{ 5, 22\}:\ na\\
+\{ 22, 23\}:\ 35 &
+\{ 22, 26, 35\}:\ 34 &
+\{ 22, 27\}:\ 33\\
\{ 23, 27\}\ :\ 32,3 &
+\{ 5, 23, 27\}:\ 35 &
+\{ 15\}:\ 34\\
+\{ 19, 23\}:\ 33 &
+\{ 23, 27, 34\}:\ 32 &
\{ 23, 34\}\ :\ 32,3\\
+\{ 4, 23\}:\ na &
+\{ 5, 23, 34\}:\ 34 &
+\{ 22, 23\}:\ 34\\
+\{ 23, 26\}:\ 33 &
+\{ 23, 27, 34\}:\ 32 &
\{ 26, 35\}\ :\ 31,3\\
+\{ 4, 26, 35\}:\ na &
+\{ 5, 26\}:\ na &
+\{ 18, 35\}:\ 34\\
+\{ 22, 26, 35\}:\ 33 &
+\{ 23, 26\}:\ 32 &
+\{ 26, 27\}:\ 31\\
\{ 27, 34\}\ :\ 30,3 &
+\{ 4, 27\}:\ na &
+\{ 5, 27, 34\}:\ na\\
+\{ 19, 34\}:\ 33 &
+\{ 22, 27\}:\ 32 &
+\{ 23, 27, 34\}:\ 31\\
+\{ 26, 27\}:\ 30 &
\{ 4, 5\}\ :\ na,4 &
\{ 4, 18\}\ :\ 34,4\\
+\{ 4, 18, 22\}:\ 35 &
+\{ 4, 18, 35\}:\ 34 &
\{ 4, 22, 26\}\ :\ 34,4\\
+\{ 4, 14\}:\ 36 &
+\{ 4, 18, 22\}:\ 35 &
+\{ 4, 22, 26, 35\}:\ 34\\
\{ 4, 22, 35\}\ :\ 33,4 &
+\{ 4, 5, 22\}:\ na &
+\{ 4, 22, 23\}:\ 35\\
+\{ 4, 22, 26, 35\}:\ 34 &
+\{ 4, 22, 27\}:\ 33 &
\{ 4, 23\}\ :\ na,4\\
\{ 4, 26, 35\}\ :\ na,4 &
\{ 4, 27\}\ :\ na,4 &
\{ 5, 19\}\ :\ 33,4\\
+\{ 5, 19, 23\}:\ 34 &
+\{ 5, 19, 34\}:\ 33 &
\{ 5, 22\}\ :\ na,4\\
\{ 5, 23, 27\}\ :\ 33,4 &
+\{ 5, 15\}:\ 35 &
+\{ 5, 19, 23\}:\ 34\\
+\{ 5, 23, 27, 34\}:\ 33 &
\{ 5, 23, 34\}\ :\ 32,4 &
+\{ 4, 5, 23\}:\ na\\
+\{ 5, 22, 23\}:\ 34 &
+\{ 5, 23, 26\}:\ 33 &
+\{ 5, 23, 27, 34\}:\ 32\\
\{ 5, 26\}\ :\ na,4 &
\{ 5, 27, 34\}\ :\ na,4 &
\{ 14\}\ :\ 33,4\\
+\{ 4, 14\}:\ 35 &
+\{ 14, 18\}:\ 34 &
+\{ 14, 35\}:\ 33\\
\{ 15\}\ :\ 32,4 &
+\{ 5, 15\}:\ 34 &
+\{ 15, 19\}:\ 33\\
+\{ 15, 34\}:\ 32 &
\{ 18, 22\}\ :\ 32,4 &
+\{ 4, 18, 22\}:\ 35\\
+\{ 10\}:\ 34 &
+\{ 14, 18\}:\ 33 &
+\{ 18, 22, 35\}:\ 32\\
\{ 18, 35\}\ :\ 32,4 &
+\{ 4, 18, 35\}:\ 34 &
+\{ 5, 18\}:\ na\\
+\{ 18, 22, 35\}:\ 34 &
+\{ 18, 23\}:\ 33 &
+\{ 18, 27\}:\ 32\\
\{ 19, 23\}\ :\ 31,4 &
+\{ 5, 19, 23\}:\ 34 &
+\{ 11\}:\ 33\\
+\{ 15, 19\}:\ 32 &
+\{ 19, 23, 34\}:\ 31 &
\{ 19, 34\}\ :\ 31,4\\
+\{ 4, 19\}:\ na &
+\{ 5, 19, 34\}:\ 33 &
+\{ 19, 22\}:\ 33\\
+\{ 19, 23, 34\}:\ 32 &
+\{ 19, 26\}:\ 31 &
\{ 22, 23\}\ :\ 32,4\\
+\{ 4, 22, 23\}:\ 35 &
+\{ 5, 22, 23\}:\ 34 &
+\{ 22, 23, 26\}:\ 33\\
+\{ 22, 23, 27\}:\ 32 &
\{ 22, 26, 35\}\ :\ 31,4 &
+\{ 4, 22, 26, 35\}:\ 34\\
+\{ 5, 22, 26\}:\ na &
+\{ 14, 35\}:\ 33 &
+\{ 18, 22, 35\}:\ 33\\
+\{ 22, 23, 26\}:\ 32 &
+\{ 22, 26, 27\}:\ 31 &
\{ 22, 27\}\ :\ 30,4\\
+\{ 4, 22, 27\}:\ 33 &
+\{ 5, 22, 27\}:\ na &
+\{ 19, 22\}:\ 32\\
+\{ 22, 23, 27\}:\ 31 &
+\{ 22, 26, 27\}:\ 30 &
\{ 23, 26\}\ :\ 30,4\\
+\{ 4, 23, 26\}:\ na &
+\{ 5, 23, 26\}:\ 33 &
+\{ 18, 23\}:\ 32\\
+\{ 22, 23, 26\}:\ 31 &
+\{ 23, 26, 27\}:\ 30 &
\{ 23, 27, 34\}\ :\ 29,4\\
+\{ 4, 23, 27\}:\ na &
+\{ 5, 23, 27, 34\}:\ 32 &
+\{ 15, 34\}:\ 32\\
+\{ 19, 23, 34\}:\ 31 &
+\{ 22, 23, 27\}:\ 30 &
+\{ 23, 26, 27\}:\ 29\\
\{ 26, 27\}\ :\ 28,4 &
+\{ 4, 26, 27\}:\ na &
+\{ 5, 26, 27\}:\ na\\
+\{ 18, 27\}:\ 31 &
+\{ 19, 26\}:\ 30 &
+\{ 22, 26, 27\}:\ 29\\
+\{ 23, 26, 27\}:\ 28 &
\{ 4, 5, 22\}\ :\ na,5 &
\{ 4, 5, 23\}\ :\ na,5\\
\{ 4, 5, 26\}\ :\ na,5 &
\{ 4, 5, 27\}\ :\ na,5 &
\{ 4, 14\}\ :\ 33,5\\
+\{ 4, 14, 18\}:\ 34 &
+\{ 4, 14, 35\}:\ 33 &
\{ 4, 18, 22\}\ :\ 33,5\\
+\{ 4, 10\}:\ 35 &
+\{ 4, 14, 18\}:\ 34 &
+\{ 4, 18, 22, 35\}:\ 33\\
\{ 4, 18, 35\}\ :\ 32,5 &
+\{ 4, 5, 18\}:\ na &
+\{ 4, 18, 22, 35\}:\ 34\\
+\{ 4, 18, 23\}:\ 33 &
+\{ 4, 18, 27\}:\ 32 &
\{ 4, 19\}\ :\ na,5\\
\{ 4, 22, 23\}\ :\ 33,5 &
+\{ 4, 5, 22, 23\}:\ 35 &
+\{ 4, 22, 23, 26\}:\ 34\\
+\{ 4, 22, 23, 27\}:\ 33 &
\{ 4, 22, 26, 35\}\ :\ 32,5 &
+\{ 4, 5, 22, 26\}:\ na\\
+\{ 4, 14, 35\}:\ 34 &
+\{ 4, 18, 22, 35\}:\ 34 &
+\{ 4, 22, 23, 26\}:\ 33\\
+\{ 4, 22, 26, 27\}:\ 32 &
\{ 4, 22, 27\}\ :\ 31,5 &
+\{ 4, 5, 22, 27\}:\ na\\
+\{ 4, 19, 22\}:\ 33 &
+\{ 4, 22, 23, 27\}:\ 32 &
+\{ 4, 22, 26, 27\}:\ 31\\
\{ 4, 23, 26\}\ :\ na,5 &
\{ 4, 23, 27\}\ :\ na,5 &
\{ 4, 26, 27\}\ :\ na,5\\
\{ 5, 15\}\ :\ 32,5 &
+\{ 5, 15, 19\}:\ 33 &
+\{ 5, 15, 34\}:\ 32\\
\{ 5, 18\}\ :\ na,5 &
\{ 5, 19, 23\}\ :\ 32,5 &
+\{ 5, 11\}:\ 34\\
+\{ 5, 15, 19\}:\ 33 &
+\{ 5, 19, 23, 34\}:\ 32 &
\{ 5, 19, 34\}\ :\ 31,5\\
+\{ 4, 5, 19\}:\ na &
+\{ 5, 19, 22\}:\ 33 &
+\{ 5, 19, 23, 34\}:\ 32\\
+\{ 5, 19, 26\}:\ 31 &
\{ 5, 22, 23\}\ :\ 32,5 &
+\{ 4, 5, 22, 23\}:\ 34\\
+\{ 5, 22, 23, 26\}:\ 33 &
+\{ 5, 22, 23, 27\}:\ 32 &
\{ 5, 22, 26\}\ :\ na,5\\
\{ 5, 22, 27\}\ :\ na,5 &
\{ 5, 23, 26\}\ :\ 31,5 &
+\{ 4, 5, 23, 26\}:\ na\\
+\{ 5, 18, 23\}:\ 33 &
+\{ 5, 22, 23, 26\}:\ 32 &
+\{ 5, 23, 26, 27\}:\ 31\\
\{ 5, 23, 27, 34\}\ :\ 30,5 &
+\{ 4, 5, 23, 27\}:\ na &
+\{ 5, 15, 34\}:\ 33\\
+\{ 5, 19, 23, 34\}:\ 32 &
+\{ 5, 22, 23, 27\}:\ 31 &
+\{ 5, 23, 26, 27\}:\ 30\\
\{ 5, 26, 27\}\ :\ na,5 &
\{ 10\}\ :\ 32,5 &
+\{ 4, 10\}:\ 34\\
+\{ 10, 14\}:\ 33 &
+\{ 10, 35\}:\ 32 &
\{ 11\}\ :\ 31,5\\
+\{ 5, 11\}:\ 33 &
+\{ 11, 15\}:\ 32 &
+\{ 11, 34\}:\ 31\\
\{ 14, 18\}\ :\ 31,5 &
+\{ 4, 14, 18\}:\ 34 &
+\{ 6\}:\ 33\\
+\{ 10, 14\}:\ 32 &
+\{ 14, 18, 35\}:\ 31 &
\{ 14, 35\}\ :\ 31,5\\
+\{ 4, 14, 35\}:\ 33 &
+\{ 5, 14\}:\ na &
+\{ 14, 18, 35\}:\ 33\\
+\{ 14, 23\}:\ 32 &
+\{ 14, 27\}:\ 31 &
\{ 15, 19\}\ :\ 30,5\\
+\{ 5, 15, 19\}:\ 33 &
+\{ 7\}:\ 32 &
+\{ 11, 15\}:\ 31\\
+\{ 15, 19, 34\}:\ 30 &
\{ 15, 34\}\ :\ 30,5 &
+\{ 4, 15\}:\ na\\
+\{ 5, 15, 34\}:\ 32 &
+\{ 15, 19, 34\}:\ 32 &
+\{ 15, 22\}:\ 31\\
+\{ 15, 26\}:\ 30 &
\{ 18, 22, 35\}\ :\ 31,5 &
+\{ 4, 18, 22, 35\}:\ 34\\
+\{ 5, 18, 22\}:\ 33 &
+\{ 10, 35\}:\ 32 &
+\{ 14, 18, 35\}:\ 32\\
+\{ 18, 22, 23\}:\ 32 &
+\{ 18, 22, 27\}:\ 31 &
\{ 18, 23\}\ :\ 30,5\\
+\{ 4, 18, 23\}:\ 33 &
+\{ 5, 18, 23\}:\ 32 &
+\{ 18, 22, 23\}:\ 31\\
+\{ 18, 23, 27\}:\ 30 &
\{ 18, 27\}\ :\ 29,5 &
+\{ 4, 18, 27\}:\ 32\\
+\{ 5, 18, 27\}:\ na &
+\{ 18, 19\}:\ 31 &
+\{ 18, 22, 27\}:\ 30\\
+\{ 18, 23, 27\}:\ 29 &
\{ 19, 22\}\ :\ 30,5 &
+\{ 4, 19, 22\}:\ 33\\
+\{ 5, 19, 22\}:\ 32 &
+\{ 19, 22, 23\}:\ 31 &
+\{ 19, 22, 26\}:\ 30\\
\{ 19, 23, 34\}\ :\ 29,5 &
+\{ 4, 19, 23\}:\ na &
+\{ 5, 19, 23, 34\}:\ 32\\
+\{ 11, 34\}:\ 31 &
+\{ 15, 19, 34\}:\ 31 &
+\{ 19, 22, 23\}:\ 30\\
+\{ 19, 23, 26\}:\ 29 &
\{ 19, 26\}\ :\ 28,5 &
+\{ 4, 19, 26\}:\ na\\
+\{ 5, 19, 26\}:\ 31 &
+\{ 18, 19\}:\ 30 &
+\{ 19, 22, 26\}:\ 29\\
+\{ 19, 23, 26\}:\ 28 &
\{ 22, 23, 26\}\ :\ 29,5 &
+\{ 4, 22, 23, 26\}:\ 33\\
+\{ 5, 22, 23, 26\}:\ 32 &
+\{ 14, 23\}:\ 31 &
+\{ 18, 22, 23\}:\ 30\\
+\{ 22, 23, 26, 27\}:\ 29 &
\{ 22, 23, 27\}\ :\ 28,5 &
+\{ 4, 22, 23, 27\}:\ 32\\
+\{ 5, 22, 23, 27\}:\ 31 &
+\{ 15, 22\}:\ 30 &
+\{ 19, 22, 23\}:\ 29\\
+\{ 22, 23, 26, 27\}:\ 28 &
\{ 22, 26, 27\}\ :\ 27,5 &
+\{ 4, 22, 26, 27\}:\ 31\\
+\{ 5, 22, 26, 27\}:\ na &
+\{ 14, 27\}:\ 30 &
+\{ 18, 22, 27\}:\ 29\\
+\{ 19, 22, 26\}:\ 28 &
+\{ 22, 23, 26, 27\}:\ 27 &
\{ 23, 26, 27\}\ :\ 26,5\\
+\{ 4, 23, 26, 27\}:\ na &
+\{ 5, 23, 26, 27\}:\ 30 &
+\{ 15, 26\}:\ 29\\
+\{ 18, 23, 27\}:\ 28 &
+\{ 19, 23, 26\}:\ 27 &
+\{ 22, 23, 26, 27\}:\ 26\\
\{ 4, 5, 18\}\ :\ na,6 &
\{ 4, 5, 19\}\ :\ na,6 &
\{ 4, 5, 22, 23\}\ :\ 32,6\\
+\{ 4, 5, 22, 23, 26\}:\ 33 &
+\{ 4, 5, 22, 23, 27\}:\ 32 &
\{ 4, 5, 22, 26\}\ :\ na,6\\
\{ 4, 5, 22, 27\}\ :\ na,6 &
\{ 4, 5, 23, 26\}\ :\ na,6 &
\{ 4, 5, 23, 27\}\ :\ na,6\\
\{ 4, 5, 26, 27\}\ :\ na,6 &
\{ 4, 10\}\ :\ 32,6 &
+\{ 4, 10, 14\}:\ 33\\
+\{ 4, 10, 35\}:\ 32 &
\{ 4, 14, 18\}\ :\ 32,6 &
+\{ 4, 6\}:\ 34\\
+\{ 4, 10, 14\}:\ 33 &
+\{ 4, 14, 18, 35\}:\ 32 &
\{ 4, 14, 35\}\ :\ 31,6\\
+\{ 4, 5, 14\}:\ na &
+\{ 4, 14, 18, 35\}:\ 33 &
+\{ 4, 14, 23\}:\ 32\\
+\{ 4, 14, 27\}:\ 31 &
\{ 4, 15\}\ :\ na,6 &
\{ 4, 18, 22, 35\}\ :\ 32,6\\
+\{ 4, 5, 18, 22\}:\ 34 &
+\{ 4, 10, 35\}:\ 33 &
+\{ 4, 14, 18, 35\}:\ 33\\
+\{ 4, 18, 22, 23\}:\ 33 &
+\{ 4, 18, 22, 27\}:\ 32 &
\{ 4, 18, 23\}\ :\ 31,6\\
+\{ 4, 5, 18, 23\}:\ 33 &
+\{ 4, 18, 22, 23\}:\ 32 &
+\{ 4, 18, 23, 27\}:\ 31\\
\{ 4, 18, 27\}\ :\ 30,6 &
+\{ 4, 5, 18, 27\}:\ na &
+\{ 4, 18, 19\}:\ 32\\
+\{ 4, 18, 22, 27\}:\ 31 &
+\{ 4, 18, 23, 27\}:\ 30 &
\{ 4, 19, 22\}\ :\ 31,6\\
+\{ 4, 5, 19, 22\}:\ 33 &
+\{ 4, 19, 22, 23\}:\ 32 &
+\{ 4, 19, 22, 26\}:\ 31\\
\{ 4, 19, 23\}\ :\ na,6 &
\{ 4, 19, 26\}\ :\ na,6 &
\{ 4, 22, 23, 26\}\ :\ 31,6\\
+\{ 4, 5, 22, 23, 26\}:\ 34 &
+\{ 4, 14, 23\}:\ 33 &
+\{ 4, 18, 22, 23\}:\ 32\\
+\{ 4, 22, 23, 26, 27\}:\ 31 &
\{ 4, 22, 23, 27\}\ :\ 30,6 &
+\{ 4, 5, 22, 23, 27\}:\ 33\\
+\{ 4, 15, 22\}:\ 32 &
+\{ 4, 19, 22, 23\}:\ 31 &
+\{ 4, 22, 23, 26, 27\}:\ 30\\
\{ 4, 22, 26, 27\}\ :\ 29,6 &
+\{ 4, 5, 22, 26, 27\}:\ na &
+\{ 4, 14, 27\}:\ 32\\
+\{ 4, 18, 22, 27\}:\ 31 &
+\{ 4, 19, 22, 26\}:\ 30 &
+\{ 4, 22, 23, 26, 27\}:\ 29\\
\{ 4, 23, 26, 27\}\ :\ na,6 &
\{ 5, 11\}\ :\ 31,6 &
+\{ 5, 11, 15\}:\ 32\\
+\{ 5, 11, 34\}:\ 31 &
\{ 5, 14\}\ :\ na,6 &
\{ 5, 15, 19\}\ :\ 31,6\\
+\{ 5, 7\}:\ 33 &
+\{ 5, 11, 15\}:\ 32 &
+\{ 5, 15, 19, 34\}:\ 31\\
\{ 5, 15, 34\}\ :\ 30,6 &
+\{ 4, 5, 15\}:\ na &
+\{ 5, 15, 19, 34\}:\ 32\\
+\{ 5, 15, 22\}:\ 31 &
+\{ 5, 15, 26\}:\ 30 &
\{ 5, 18, 22\}\ :\ 31,6\\
+\{ 4, 5, 18, 22\}:\ 33 &
+\{ 5, 10\}:\ na &
+\{ 5, 14, 18\}:\ na\\
+\{ 5, 18, 22, 23\}:\ 32 &
+\{ 5, 18, 22, 27\}:\ 31 &
\{ 5, 18, 23\}\ :\ 30,6\\
+\{ 4, 5, 18, 23\}:\ 32 &
+\{ 5, 18, 22, 23\}:\ 31 &
+\{ 5, 18, 23, 27\}:\ 30\\
\{ 5, 18, 27\}\ :\ na,6 &
\{ 5, 19, 22\}\ :\ 30,6 &
+\{ 4, 5, 19, 22\}:\ 32\\
+\{ 5, 19, 22, 23\}:\ 31 &
+\{ 5, 19, 22, 26\}:\ 30 &
\{ 5, 19, 23, 34\}\ :\ 30,6\\
+\{ 4, 5, 19, 23\}:\ na &
+\{ 5, 11, 34\}:\ 32 &
+\{ 5, 15, 19, 34\}:\ 32\\
+\{ 5, 19, 22, 23\}:\ 31 &
+\{ 5, 19, 23, 26\}:\ 30 &
\{ 5, 19, 26\}\ :\ 29,6\\
+\{ 4, 5, 19, 26\}:\ na &
+\{ 5, 18, 19\}:\ 31 &
+\{ 5, 19, 22, 26\}:\ 30\\
+\{ 5, 19, 23, 26\}:\ 29 &
\{ 5, 22, 23, 26\}\ :\ 30,6 &
+\{ 4, 5, 22, 23, 26\}:\ 33\\
+\{ 5, 14, 23\}:\ 32 &
+\{ 5, 18, 22, 23\}:\ 31 &
+\{ 5, 22, 23, 26, 27\}:\ 30\\
\{ 5, 22, 23, 27\}\ :\ 29,6 &
+\{ 4, 5, 22, 23, 27\}:\ 32 &
+\{ 5, 15, 22\}:\ 31\\
+\{ 5, 19, 22, 23\}:\ 30 &
+\{ 5, 22, 23, 26, 27\}:\ 29 &
\{ 5, 22, 26, 27\}\ :\ na,6\\
\{ 5, 23, 26, 27\}\ :\ 28,6 &
+\{ 4, 5, 23, 26, 27\}:\ na &
+\{ 5, 15, 26\}:\ 31\\
+\{ 5, 18, 23, 27\}:\ 30 &
+\{ 5, 19, 23, 26\}:\ 29 &
+\{ 5, 22, 23, 26, 27\}:\ 28\\
\{ 6\}\ :\ 31,6 &
+\{ 4, 6\}:\ 33 &
+\{ 6, 10\}:\ 32\\
+\{ 6, 35\}:\ 31 &
\{ 7\}\ :\ 30,6 &
+\{ 5, 7\}:\ 32\\
+\{ 7, 11\}:\ 31 &
+\{ 7, 34\}:\ 30 &
\{ 10, 14\}\ :\ 30,6\\
+\{ 2\}:\ 33 &
+\{ 4, 10, 14\}:\ 32 &
+\{ 6, 10\}:\ 31\\
+\{ 10, 14, 35\}:\ 30 &
\{ 10, 35\}\ :\ 30,6 &
+\{ 4, 10, 35\}:\ 32\\
+\{ 5, 10\}:\ na &
+\{ 10, 14, 35\}:\ 32 &
+\{ 10, 23\}:\ 31\\
+\{ 10, 27\}:\ 30 &
\{ 11, 15\}\ :\ 29,6 &
+\{ 3\}:\ 32\\
+\{ 5, 11, 15\}:\ 31 &
+\{ 7, 11\}:\ 30 &
+\{ 11, 15, 34\}:\ 29\\
\{ 11, 34\}\ :\ 29,6 &
+\{ 4, 11\}:\ na &
+\{ 5, 11, 34\}:\ 31\\
+\{ 11, 15, 34\}:\ 31 &
+\{ 11, 22\}:\ 30 &
+\{ 11, 26\}:\ 29\\
\{ 14, 18, 35\}\ :\ 30,6 &
+\{ 4, 14, 18, 35\}:\ 33 &
+\{ 5, 14, 18\}:\ 32\\
+\{ 6, 35\}:\ 31 &
+\{ 10, 14, 35\}:\ 31 &
+\{ 14, 18, 23\}:\ 31\\
+\{ 14, 18, 27\}:\ 30 &
\{ 14, 23\}\ :\ 29,6 &
+\{ 4, 14, 23\}:\ 32\\
+\{ 5, 14, 23\}:\ 31 &
+\{ 14, 18, 23\}:\ 30 &
+\{ 14, 23, 27\}:\ 29\\
\{ 14, 27\}\ :\ 28,6 &
+\{ 4, 14, 27\}:\ 31 &
+\{ 5, 14, 27\}:\ na\\
+\{ 14, 18, 27\}:\ 30 &
+\{ 14, 19\}:\ 29 &
+\{ 14, 23, 27\}:\ 28\\
\{ 15, 19, 34\}\ :\ 29,6 &
+\{ 4, 15, 19\}:\ 32 &
+\{ 5, 15, 19, 34\}:\ 31\\
+\{ 7, 34\}:\ 30 &
+\{ 11, 15, 34\}:\ 30 &
+\{ 15, 19, 22\}:\ 30\\
+\{ 15, 19, 26\}:\ 29 &
\{ 15, 22\}\ :\ 28,6 &
+\{ 4, 15, 22\}:\ 31\\
+\{ 5, 15, 22\}:\ 30 &
+\{ 15, 19, 22\}:\ 29 &
+\{ 15, 22, 26\}:\ 28\\
\{ 15, 26\}\ :\ 27,6 &
+\{ 4, 15, 26\}:\ na &
+\{ 5, 15, 26\}:\ 30\\
+\{ 15, 18\}:\ 29 &
+\{ 15, 19, 26\}:\ 28 &
+\{ 15, 22, 26\}:\ 27\\
\{ 18, 19\}\ :\ 28,6 &
+\{ 4, 18, 19\}:\ 31 &
+\{ 5, 18, 19\}:\ 30\\
+\{ 18, 19, 22\}:\ 29 &
+\{ 18, 19, 23\}:\ 28 &
\{ 18, 22, 23\}\ :\ 28,6\\
+\{ 4, 18, 22, 23\}:\ 32 &
+\{ 5, 18, 22, 23\}:\ 31 &
+\{ 10, 23\}:\ 30\\
+\{ 14, 18, 23\}:\ 29 &
+\{ 18, 22, 23, 27\}:\ 28 &
\{ 18, 22, 27\}\ :\ 27,6\\
+\{ 4, 18, 22, 27\}:\ 31 &
+\{ 5, 18, 22, 27\}:\ 30 &
+\{ 10, 27\}:\ 29\\
+\{ 14, 18, 27\}:\ 29 &
+\{ 18, 19, 22\}:\ 28 &
+\{ 18, 22, 23, 27\}:\ 27\\
\{ 18, 23, 27\}\ :\ 26,6 &
+\{ 4, 18, 23, 27\}:\ 30 &
+\{ 5, 18, 23, 27\}:\ 29\\
+\{ 15, 18\}:\ 28 &
+\{ 18, 19, 23\}:\ 27 &
+\{ 18, 22, 23, 27\}:\ 26\\
\{ 19, 22, 23\}\ :\ 27,6 &
+\{ 4, 19, 22, 23\}:\ 31 &
+\{ 5, 19, 22, 23\}:\ 30\\
+\{ 11, 22\}:\ 29 &
+\{ 15, 19, 22\}:\ 28 &
+\{ 19, 22, 23, 26\}:\ 27\\
\{ 19, 22, 26\}\ :\ 26,6 &
+\{ 4, 19, 22, 26\}:\ 30 &
+\{ 5, 19, 22, 26\}:\ 29\\
+\{ 14, 19\}:\ 28 &
+\{ 18, 19, 22\}:\ 27 &
+\{ 19, 22, 23, 26\}:\ 26\\
\{ 19, 23, 26\}\ :\ 25,6 &
+\{ 4, 19, 23, 26\}:\ na &
+\{ 5, 19, 23, 26\}:\ 29\\
+\{ 11, 26\}:\ 28 &
+\{ 15, 19, 26\}:\ 27 &
+\{ 18, 19, 23\}:\ 26\\
+\{ 19, 22, 23, 26\}:\ 25 &
\{ 22, 23, 26, 27\}\ :\ 24,6 &
+\{ 4, 22, 23, 26, 27\}:\ 29\\
+\{ 5, 22, 23, 26, 27\}:\ 28 &
+\{ 14, 23, 27\}:\ 27 &
+\{ 15, 22, 26\}:\ 26\\
+\{ 18, 22, 23, 27\}:\ 25 &
+\{ 19, 22, 23, 26\}:\ 24 &
\{ 2\}\ :\ 31,7\\
+\{ 2, 4\}:\ 33 &
+\{ 2, 6\}:\ 32 &
+\{ 2, 35\}:\ 31\\
\{ 3\}\ :\ 30,7 &
+\{ 3, 5\}:\ 32 &
+\{ 3, 7\}:\ 31\\
+\{ 3, 34\}:\ 30 &
\{ 4, 5, 14\}\ :\ na,7 &
\{ 4, 5, 15\}\ :\ na,7\\
\{ 4, 5, 18, 22\}\ :\ 31,7 &
+\{ 4, 5, 10\}:\ na &
+\{ 4, 5, 14, 18\}:\ na\\
+\{ 4, 5, 18, 22, 23\}:\ 32 &
+\{ 4, 5, 18, 22, 27\}:\ 31 &
\{ 4, 5, 18, 23\}\ :\ 30,7\\
+\{ 4, 5, 18, 22, 23\}:\ 31 &
+\{ 4, 5, 18, 23, 27\}:\ 30 &
\{ 4, 5, 18, 27\}\ :\ na,7\\
\{ 4, 5, 19, 22\}\ :\ 30,7 &
+\{ 4, 5, 19, 22, 23\}:\ 31 &
+\{ 4, 5, 19, 22, 26\}:\ 30\\
\{ 4, 5, 19, 23\}\ :\ na,7 &
\{ 4, 5, 19, 26\}\ :\ na,7 &
\{ 4, 5, 22, 23, 26\}\ :\ 31,7\\
+\{ 4, 5, 14, 23\}:\ 33 &
+\{ 4, 5, 18, 22, 23\}:\ 32 &
+\{ 4, 5, 22, 23, 26, 27\}:\ 31\\
\{ 4, 5, 22, 23, 27\}\ :\ 30,7 &
+\{ 4, 5, 15, 22\}:\ 32 &
+\{ 4, 5, 19, 22, 23\}:\ 31\\
+\{ 4, 5, 22, 23, 26, 27\}:\ 30 &
\{ 4, 5, 22, 26, 27\}\ :\ na,7 &
\{ 4, 5, 23, 26, 27\}\ :\ na,7\\
\{ 4, 6\}\ :\ 31,7 &
+\{ 4, 6, 10\}:\ 32 &
+\{ 4, 6, 35\}:\ 31\\
\{ 4, 10, 14\}\ :\ 30,7 &
+\{ 2, 4\}:\ 32 &
+\{ 4, 6, 10\}:\ 31\\
+\{ 4, 10, 14, 35\}:\ 30 &
\{ 4, 10, 35\}\ :\ 30,7 &
+\{ 4, 5, 10\}:\ na\\
+\{ 4, 10, 14, 35\}:\ 32 &
+\{ 4, 10, 23\}:\ 31 &
+\{ 4, 10, 27\}:\ 30\\
\{ 4, 11\}\ :\ na,7 &
\{ 4, 14, 18, 35\}\ :\ 31,7 &
+\{ 4, 5, 14, 18\}:\ 33\\
+\{ 4, 6, 35\}:\ 32 &
+\{ 4, 10, 14, 35\}:\ 32 &
+\{ 4, 14, 18, 23\}:\ 32\\
+\{ 4, 14, 18, 27\}:\ 31 &
\{ 4, 14, 23\}\ :\ 30,7 &
+\{ 4, 5, 14, 23\}:\ 32\\
+\{ 4, 14, 18, 23\}:\ 31 &
+\{ 4, 14, 23, 27\}:\ 30 &
\{ 4, 14, 27\}\ :\ 29,7\\
+\{ 4, 5, 14, 27\}:\ na &
+\{ 4, 14, 18, 27\}:\ 31 &
+\{ 4, 14, 19\}:\ 30\\
+\{ 4, 14, 23, 27\}:\ 29 &
\{ 4, 15, 19\}\ :\ 30,7 &
+\{ 4, 5, 15, 19\}:\ 32\\
+\{ 4, 7\}:\ na &
+\{ 4, 11, 15\}:\ na &
+\{ 4, 15, 19, 22\}:\ 31\\
+\{ 4, 15, 19, 26\}:\ 30 &
\{ 4, 15, 22\}\ :\ 29,7 &
+\{ 4, 5, 15, 22\}:\ 31\\
+\{ 4, 15, 19, 22\}:\ 30 &
+\{ 4, 15, 22, 26\}:\ 29 &
\{ 4, 15, 26\}\ :\ na,7\\
\{ 4, 18, 19\}\ :\ 29,7 &
+\{ 4, 5, 18, 19\}:\ 31 &
+\{ 4, 18, 19, 22\}:\ 30\\
+\{ 4, 18, 19, 23\}:\ 29 &
\{ 4, 18, 22, 23\}\ :\ 30,7 &
+\{ 4, 5, 18, 22, 23\}:\ 33\\
+\{ 4, 10, 23\}:\ 32 &
+\{ 4, 14, 18, 23\}:\ 31 &
+\{ 4, 18, 22, 23, 27\}:\ 30\\
\{ 4, 18, 22, 27\}\ :\ 29,7 &
+\{ 4, 5, 18, 22, 27\}:\ 32 &
+\{ 4, 10, 27\}:\ 31\\
+\{ 4, 14, 18, 27\}:\ 31 &
+\{ 4, 18, 19, 22\}:\ 30 &
+\{ 4, 18, 22, 23, 27\}:\ 29\\
\{ 4, 18, 23, 27\}\ :\ 28,7 &
+\{ 4, 5, 18, 23, 27\}:\ 31 &
+\{ 4, 15, 18\}:\ 30\\
+\{ 4, 18, 19, 23\}:\ 29 &
+\{ 4, 18, 22, 23, 27\}:\ 28 &
\{ 4, 19, 22, 23\}\ :\ 29,7\\
+\{ 4, 5, 19, 22, 23\}:\ 32 &
+\{ 4, 11, 22\}:\ 31 &
+\{ 4, 15, 19, 22\}:\ 30\\
+\{ 4, 19, 22, 23, 26\}:\ 29 &
\{ 4, 19, 22, 26\}\ :\ 28,7 &
+\{ 4, 5, 19, 22, 26\}:\ 31\\
+\{ 4, 14, 19\}:\ 30 &
+\{ 4, 18, 19, 22\}:\ 29 &
+\{ 4, 19, 22, 23, 26\}:\ 28\\
\{ 4, 19, 23, 26\}\ :\ na,7 &
\{ 4, 22, 23, 26, 27\}\ :\ 27,7 &
+\{ 4, 5, 22, 23, 26, 27\}:\ 31\\
+\{ 4, 14, 23, 27\}:\ 30 &
+\{ 4, 15, 22, 26\}:\ 29 &
+\{ 4, 18, 22, 23, 27\}:\ 28\\
+\{ 4, 19, 22, 23, 26\}:\ 27 &
\{ 5, 7\}\ :\ 30,7 &
+\{ 5, 7, 11\}:\ 31\\
+\{ 5, 7, 34\}:\ 30 &
\{ 5, 10\}\ :\ na,7 &
\{ 5, 11, 15\}\ :\ 29,7\\
+\{ 3, 5\}:\ 31 &
+\{ 5, 7, 11\}:\ 30 &
+\{ 5, 11, 15, 34\}:\ 29\\
\{ 5, 11, 34\}\ :\ 29,7 &
+\{ 4, 5, 11\}:\ na &
+\{ 5, 11, 15, 34\}:\ 31\\
+\{ 5, 11, 22\}:\ 30 &
+\{ 5, 11, 26\}:\ 29 &
\{ 5, 14, 18\}\ :\ 30,7\\
+\{ 4, 5, 14, 18\}:\ 32 &
+\{ 5, 6\}:\ na &
+\{ 5, 10, 14\}:\ na\\
+\{ 5, 14, 18, 23\}:\ 31 &
+\{ 5, 14, 18, 27\}:\ 30 &
\{ 5, 14, 23\}\ :\ 29,7\\
+\{ 4, 5, 14, 23\}:\ 31 &
+\{ 5, 14, 18, 23\}:\ 30 &
+\{ 5, 14, 23, 27\}:\ 29\\
\{ 5, 14, 27\}\ :\ na,7 &
\{ 5, 15, 19, 34\}\ :\ 29,7 &
+\{ 4, 5, 15, 19\}:\ 31\\
+\{ 5, 7, 34\}:\ 31 &
+\{ 5, 11, 15, 34\}:\ 31 &
+\{ 5, 15, 19, 22\}:\ 30\\
+\{ 5, 15, 19, 26\}:\ 29 &
\{ 5, 15, 22\}\ :\ 28,7 &
+\{ 4, 5, 15, 22\}:\ 30\\
+\{ 5, 15, 19, 22\}:\ 29 &
+\{ 5, 15, 22, 26\}:\ 28 &
\{ 5, 15, 26\}\ :\ 28,7\\
+\{ 4, 5, 15, 26\}:\ na &
+\{ 5, 15, 18\}:\ 30 &
+\{ 5, 15, 19, 26\}:\ 29\\
+\{ 5, 15, 22, 26\}:\ 28 &
\{ 5, 18, 19\}\ :\ 28,7 &
+\{ 4, 5, 18, 19\}:\ 30\\
+\{ 5, 18, 19, 22\}:\ 29 &
+\{ 5, 18, 19, 23\}:\ 28 &
\{ 5, 18, 22, 23\}\ :\ 29,7\\
+\{ 4, 5, 18, 22, 23\}:\ 32 &
+\{ 5, 10, 23\}:\ 31 &
+\{ 5, 14, 18, 23\}:\ 30\\
+\{ 5, 18, 22, 23, 27\}:\ 29 &
\{ 5, 18, 22, 27\}\ :\ 28,7 &
+\{ 4, 5, 18, 22, 27\}:\ 31\\
+\{ 5, 10, 27\}:\ na &
+\{ 5, 14, 18, 27\}:\ 30 &
+\{ 5, 18, 19, 22\}:\ 29\\
+\{ 5, 18, 22, 23, 27\}:\ 28 &
\{ 5, 18, 23, 27\}\ :\ 27,7 &
+\{ 4, 5, 18, 23, 27\}:\ 30\\
+\{ 5, 15, 18\}:\ 29 &
+\{ 5, 18, 19, 23\}:\ 28 &
+\{ 5, 18, 22, 23, 27\}:\ 27\\
\{ 5, 19, 22, 23\}\ :\ 28,7 &
+\{ 4, 5, 19, 22, 23\}:\ 31 &
+\{ 5, 11, 22\}:\ 30\\
+\{ 5, 15, 19, 22\}:\ 29 &
+\{ 5, 19, 22, 23, 26\}:\ 28 &
\{ 5, 19, 22, 26\}\ :\ 27,7\\
+\{ 4, 5, 19, 22, 26\}:\ 30 &
+\{ 5, 14, 19\}:\ 29 &
+\{ 5, 18, 19, 22\}:\ 28\\
+\{ 5, 19, 22, 23, 26\}:\ 27 &
\{ 5, 19, 23, 26\}\ :\ 27,7 &
+\{ 4, 5, 19, 23, 26\}:\ na\\
+\{ 5, 11, 26\}:\ 30 &
+\{ 5, 15, 19, 26\}:\ 29 &
+\{ 5, 18, 19, 23\}:\ 28\\
+\{ 5, 19, 22, 23, 26\}:\ 27 &
\{ 5, 22, 23, 26, 27\}\ :\ 26,7 &
+\{ 4, 5, 22, 23, 26, 27\}:\ 30\\
+\{ 5, 14, 23, 27\}:\ 29 &
+\{ 5, 15, 22, 26\}:\ 28 &
+\{ 5, 18, 22, 23, 27\}:\ 27\\
+\{ 5, 19, 22, 23, 26\}:\ 26 &
\{ 6, 10\}\ :\ 29,7 &
+\{ 2, 6\}:\ 31\\
+\{ 4, 6, 10\}:\ 30 &
+\{ 6, 10, 35\}:\ 29 &
\{ 6, 35\}\ :\ 29,7\\
+\{ 4, 6, 35\}:\ 31 &
+\{ 5, 6\}:\ na &
+\{ 6, 10, 35\}:\ 31\\
+\{ 6, 23\}:\ 30 &
+\{ 6, 27\}:\ 29 &
\{ 7, 11\}\ :\ 28,7\\
+\{ 3, 7\}:\ 30 &
+\{ 5, 7, 11\}:\ 29 &
+\{ 7, 11, 34\}:\ 28\\
\{ 7, 34\}\ :\ 28,7 &
+\{ 4, 7\}:\ na &
+\{ 5, 7, 34\}:\ 30\\
+\{ 7, 11, 34\}:\ 30 &
+\{ 7, 22\}:\ 29 &
+\{ 7, 26\}:\ 28\\
\{ 10, 14, 35\}\ :\ 29,7 &
+\{ 2, 35\}:\ 32 &
+\{ 4, 10, 14, 35\}:\ 31\\
+\{ 5, 10, 14\}:\ na &
+\{ 6, 10, 35\}:\ 30 &
+\{ 10, 14, 23\}:\ 30\\
+\{ 10, 14, 27\}:\ 29 &
\{ 10, 23\}\ :\ 28,7 &
+\{ 4, 10, 23\}:\ 31\\
+\{ 5, 10, 23\}:\ 30 &
+\{ 10, 14, 23\}:\ 29 &
+\{ 10, 23, 27\}:\ 28\\
\{ 10, 27\}\ :\ 27,7 &
+\{ 4, 10, 27\}:\ 30 &
+\{ 5, 10, 27\}:\ na\\
+\{ 10, 14, 27\}:\ 29 &
+\{ 10, 19\}:\ 28 &
+\{ 10, 23, 27\}:\ 27\\
\{ 11, 15, 34\}\ :\ 28,7 &
+\{ 3, 34\}:\ 31 &
+\{ 4, 11, 15\}:\ na\\
+\{ 5, 11, 15, 34\}:\ 30 &
+\{ 7, 11, 34\}:\ 29 &
+\{ 11, 15, 22\}:\ 29\\
+\{ 11, 15, 26\}:\ 28 &
\{ 11, 22\}\ :\ 27,7 &
+\{ 4, 11, 22\}:\ 30\\
+\{ 5, 11, 22\}:\ 29 &
+\{ 11, 15, 22\}:\ 28 &
+\{ 11, 22, 26\}:\ 27\\
\{ 11, 26\}\ :\ 26,7 &
+\{ 4, 11, 26\}:\ na &
+\{ 5, 11, 26\}:\ 29\\
+\{ 11, 15, 26\}:\ 28 &
+\{ 11, 18\}:\ 27 &
+\{ 11, 22, 26\}:\ 26\\
\{ 14, 18, 23\}\ :\ 27,7 &
+\{ 4, 14, 18, 23\}:\ 31 &
+\{ 5, 14, 18, 23\}:\ 30\\
+\{ 6, 23\}:\ 29 &
+\{ 10, 14, 23\}:\ 28 &
+\{ 14, 18, 23, 27\}:\ 27\\
\{ 14, 18, 27\}\ :\ 27,7 &
+\{ 4, 14, 18, 27\}:\ 30 &
+\{ 5, 14, 18, 27\}:\ 29\\
+\{ 6, 27\}:\ 28 &
+\{ 10, 14, 27\}:\ 28 &
+\{ 14, 18, 19\}:\ 28\\
+\{ 14, 18, 23, 27\}:\ 27 &
\{ 14, 19\}\ :\ 26,7 &
+\{ 4, 14, 19\}:\ 29\\
+\{ 5, 14, 19\}:\ 28 &
+\{ 14, 18, 19\}:\ 27 &
+\{ 14, 19, 23\}:\ 26\\
\{ 14, 23, 27\}\ :\ 25,7 &
+\{ 4, 14, 23, 27\}:\ 29 &
+\{ 5, 14, 23, 27\}:\ 28\\
+\{ 14, 15\}:\ 27 &
+\{ 14, 18, 23, 27\}:\ 26 &
+\{ 14, 19, 23\}:\ 25\\
\{ 15, 18\}\ :\ 26,7 &
+\{ 4, 15, 18\}:\ 29 &
+\{ 5, 15, 18\}:\ 28\\
+\{ 15, 18, 19\}:\ 27 &
+\{ 15, 18, 22\}:\ 26 &
\{ 15, 19, 22\}\ :\ 26,7\\
+\{ 4, 15, 19, 22\}:\ 30 &
+\{ 5, 15, 19, 22\}:\ 29 &
+\{ 7, 22\}:\ 28\\
+\{ 11, 15, 22\}:\ 27 &
+\{ 15, 19, 22, 26\}:\ 26 &
\{ 15, 19, 26\}\ :\ 25,7\\
+\{ 4, 15, 19, 26\}:\ 29 &
+\{ 5, 15, 19, 26\}:\ 28 &
+\{ 7, 26\}:\ 27\\
+\{ 11, 15, 26\}:\ 27 &
+\{ 15, 18, 19\}:\ 26 &
+\{ 15, 19, 22, 26\}:\ 25\\
\{ 15, 22, 26\}\ :\ 24,7 &
+\{ 4, 15, 22, 26\}:\ 28 &
+\{ 5, 15, 22, 26\}:\ 27\\
+\{ 14, 15\}:\ 26 &
+\{ 15, 18, 22\}:\ 25 &
+\{ 15, 19, 22, 26\}:\ 24\\
\{ 18, 19, 22\}\ :\ 25,7 &
+\{ 4, 18, 19, 22\}:\ 29 &
+\{ 5, 18, 19, 22\}:\ 28\\
+\{ 10, 19\}:\ 27 &
+\{ 14, 18, 19\}:\ 26 &
+\{ 18, 19, 22, 23\}:\ 25\\
\{ 18, 19, 23\}\ :\ 24,7 &
+\{ 4, 18, 19, 23\}:\ 28 &
+\{ 5, 18, 19, 23\}:\ 27\\
+\{ 11, 18\}:\ 26 &
+\{ 15, 18, 19\}:\ 25 &
+\{ 18, 19, 22, 23\}:\ 24\\
\{ 18, 22, 23, 27\}\ :\ 23,7 &
+\{ 4, 18, 22, 23, 27\}:\ 28 &
+\{ 5, 18, 22, 23, 27\}:\ 27\\
+\{ 10, 23, 27\}:\ 26 &
+\{ 14, 18, 23, 27\}:\ 25 &
+\{ 15, 18, 22\}:\ 24\\
+\{ 18, 19, 22, 23\}:\ 23 &
\{ 19, 22, 23, 26\}\ :\ 22,7 &
+\{ 4, 19, 22, 23, 26\}:\ 27\\
+\{ 5, 19, 22, 23, 26\}:\ 26 &
+\{ 11, 22, 26\}:\ 25 &
+\{ 14, 19, 23\}:\ 24\\
+\{ 15, 19, 22, 26\}:\ 23 &
+\{ 18, 19, 22, 23\}:\ 22 &
\{ 2, 4\}\ :\ 30,8\\
+\{ 2, 4, 6\}:\ 31 &
+\{ 2, 4, 35\}:\ 30 &
\{ 2, 6\}\ :\ 29,8\\
+\{ 2, 4, 6\}:\ 30 &
+\{ 2, 6, 35\}:\ 29 &
\{ 2, 35\}\ :\ 30,8\\
+\{ 2, 4, 35\}:\ 32 &
+\{ 2, 5\}:\ na &
+\{ 2, 6, 35\}:\ 31\\
+\{ 2, 23\}:\ 31 &
+\{ 2, 27\}:\ 30 &
\{ 3, 5\}\ :\ 29,8\\
+\{ 3, 5, 7\}:\ 30 &
+\{ 3, 5, 34\}:\ 29 &
\{ 3, 7\}\ :\ 28,8\\
+\{ 3, 5, 7\}:\ 29 &
+\{ 3, 7, 34\}:\ 28 &
\{ 3, 34\}\ :\ 29,8\\
+\{ 3, 4\}:\ na &
+\{ 3, 5, 34\}:\ 31 &
+\{ 3, 7, 34\}:\ 30\\
+\{ 3, 22\}:\ 30 &
+\{ 3, 26\}:\ 29 &
\{ 4, 5, 10\}\ :\ na,8\\
\{ 4, 5, 11\}\ :\ na,8 &
\{ 4, 5, 14, 18\}\ :\ 30,8 &
+\{ 4, 5, 6\}:\ na\\
+\{ 4, 5, 10, 14\}:\ na &
+\{ 4, 5, 14, 18, 23\}:\ 31 &
+\{ 4, 5, 14, 18, 27\}:\ 30\\
\{ 4, 5, 14, 23\}\ :\ 29,8 &
+\{ 4, 5, 14, 18, 23\}:\ 30 &
+\{ 4, 5, 14, 23, 27\}:\ 29\\
\{ 4, 5, 14, 27\}\ :\ na,8 &
\{ 4, 5, 15, 19\}\ :\ 29,8 &
+\{ 4, 5, 7\}:\ na\\
+\{ 4, 5, 11, 15\}:\ na &
+\{ 4, 5, 15, 19, 22\}:\ 30 &
+\{ 4, 5, 15, 19, 26\}:\ 29\\
\{ 4, 5, 15, 22\}\ :\ 28,8 &
+\{ 4, 5, 15, 19, 22\}:\ 29 &
+\{ 4, 5, 15, 22, 26\}:\ 28\\
\{ 4, 5, 15, 26\}\ :\ na,8 &
\{ 4, 5, 18, 19\}\ :\ 28,8 &
+\{ 4, 5, 18, 19, 22\}:\ 29\\
+\{ 4, 5, 18, 19, 23\}:\ 28 &
\{ 4, 5, 18, 22, 23\}\ :\ 30,8 &
+\{ 4, 5, 10, 23\}:\ 32\\
+\{ 4, 5, 14, 18, 23\}:\ 31 &
+\{ 4, 5, 18, 22, 23, 27\}:\ 30 &
\{ 4, 5, 18, 22, 27\}\ :\ 29,8\\
+\{ 4, 5, 10, 27\}:\ na &
+\{ 4, 5, 14, 18, 27\}:\ 31 &
+\{ 4, 5, 18, 19, 22\}:\ 30\\
+\{ 4, 5, 18, 22, 23, 27\}:\ 29 &
\{ 4, 5, 18, 23, 27\}\ :\ 28,8 &
+\{ 4, 5, 15, 18\}:\ 30\\
+\{ 4, 5, 18, 19, 23\}:\ 29 &
+\{ 4, 5, 18, 22, 23, 27\}:\ 28 &
\{ 4, 5, 19, 22, 23\}\ :\ 29,8\\
+\{ 4, 5, 11, 22\}:\ 31 &
+\{ 4, 5, 15, 19, 22\}:\ 30 &
+\{ 4, 5, 19, 22, 23, 26\}:\ 29\\
\{ 4, 5, 19, 22, 26\}\ :\ 28,8 &
+\{ 4, 5, 14, 19\}:\ 30 &
+\{ 4, 5, 18, 19, 22\}:\ 29\\
+\{ 4, 5, 19, 22, 23, 26\}:\ 28 &
\{ 4, 5, 19, 23, 26\}\ :\ na,8 &
\{ 4, 5, 22, 23, 26, 27\}\ :\ 28,8\\
+\{ 4, 5, 14, 23, 27\}:\ 31 &
+\{ 4, 5, 15, 22, 26\}:\ 30 &
+\{ 4, 5, 18, 22, 23, 27\}:\ 29\\
+\{ 4, 5, 19, 22, 23, 26\}:\ 28 &
\{ 4, 6, 10\}\ :\ 28,8 &
+\{ 2, 4, 6\}:\ 29\\
+\{ 4, 6, 10, 35\}:\ 28 &
\{ 4, 6, 35\}\ :\ 29,8 &
+\{ 4, 5, 6\}:\ na\\
+\{ 4, 6, 10, 35\}:\ 31 &
+\{ 4, 6, 23\}:\ 30 &
+\{ 4, 6, 27\}:\ 29\\
\{ 4, 7\}\ :\ na,8 &
\{ 4, 10, 14, 35\}\ :\ 29,8 &
+\{ 2, 4, 35\}:\ 31\\
+\{ 4, 5, 10, 14\}:\ na &
+\{ 4, 6, 10, 35\}:\ 30 &
+\{ 4, 10, 14, 23\}:\ 30\\
+\{ 4, 10, 14, 27\}:\ 29 &
\{ 4, 10, 23\}\ :\ 29,8 &
+\{ 4, 5, 10, 23\}:\ 31\\
+\{ 4, 10, 14, 23\}:\ 30 &
+\{ 4, 10, 23, 27\}:\ 29 &
\{ 4, 10, 27\}\ :\ 28,8\\
+\{ 4, 5, 10, 27\}:\ na &
+\{ 4, 10, 14, 27\}:\ 30 &
+\{ 4, 10, 19\}:\ 29\\
+\{ 4, 10, 23, 27\}:\ 28 &
\{ 4, 11, 15\}\ :\ na,8 &
\{ 4, 11, 22\}\ :\ 28,8\\
+\{ 4, 5, 11, 22\}:\ 30 &
+\{ 4, 11, 15, 22\}:\ 29 &
+\{ 4, 11, 22, 26\}:\ 28\\
\{ 4, 11, 26\}\ :\ na,8 &
\{ 4, 14, 18, 23\}\ :\ 29,8 &
+\{ 4, 5, 14, 18, 23\}:\ 32\\
+\{ 4, 6, 23\}:\ 31 &
+\{ 4, 10, 14, 23\}:\ 30 &
+\{ 4, 14, 18, 23, 27\}:\ 29\\
\{ 4, 14, 18, 27\}\ :\ 28,8 &
+\{ 4, 5, 14, 18, 27\}:\ 30 &
+\{ 4, 6, 27\}:\ 30\\
+\{ 4, 10, 14, 27\}:\ 30 &
+\{ 4, 14, 18, 19\}:\ 29 &
+\{ 4, 14, 18, 23, 27\}:\ 28\\
\{ 4, 14, 19\}\ :\ 27,8 &
+\{ 4, 5, 14, 19\}:\ 29 &
+\{ 4, 14, 18, 19\}:\ 28\\
+\{ 4, 14, 19, 23\}:\ 27 &
\{ 4, 14, 23, 27\}\ :\ 27,8 &
+\{ 4, 5, 14, 23, 27\}:\ 30\\
+\{ 4, 14, 15\}:\ 29 &
+\{ 4, 14, 18, 23, 27\}:\ 28 &
+\{ 4, 14, 19, 23\}:\ 27\\
\{ 4, 15, 18\}\ :\ 27,8 &
+\{ 4, 5, 15, 18\}:\ 29 &
+\{ 4, 15, 18, 19\}:\ 28\\
+\{ 4, 15, 18, 22\}:\ 27 &
\{ 4, 15, 19, 22\}\ :\ 28,8 &
+\{ 4, 5, 15, 19, 22\}:\ 31\\
+\{ 4, 7, 22\}:\ 30 &
+\{ 4, 11, 15, 22\}:\ 29 &
+\{ 4, 15, 19, 22, 26\}:\ 28\\
\{ 4, 15, 19, 26\}\ :\ 27,8 &
+\{ 4, 5, 15, 19, 26\}:\ 30 &
+\{ 4, 7, 26\}:\ na\\
+\{ 4, 11, 15, 26\}:\ 29 &
+\{ 4, 15, 18, 19\}:\ 28 &
+\{ 4, 15, 19, 22, 26\}:\ 27\\
\{ 4, 15, 22, 26\}\ :\ 26,8 &
+\{ 4, 5, 15, 22, 26\}:\ 29 &
+\{ 4, 14, 15\}:\ 28\\
+\{ 4, 15, 18, 22\}:\ 27 &
+\{ 4, 15, 19, 22, 26\}:\ 26 &
\{ 4, 18, 19, 22\}\ :\ 27,8\\
+\{ 4, 5, 18, 19, 22\}:\ 30 &
+\{ 4, 10, 19\}:\ 29 &
+\{ 4, 14, 18, 19\}:\ 28\\
+\{ 4, 18, 19, 22, 23\}:\ 27 &
\{ 4, 18, 19, 23\}\ :\ 26,8 &
+\{ 4, 5, 18, 19, 23\}:\ 29\\
+\{ 4, 11, 18\}:\ 28 &
+\{ 4, 15, 18, 19\}:\ 27 &
+\{ 4, 18, 19, 22, 23\}:\ 26\\
\{ 4, 18, 22, 23, 27\}\ :\ 26,8 &
+\{ 4, 5, 18, 22, 23, 27\}:\ 30 &
+\{ 4, 10, 23, 27\}:\ 29\\
+\{ 4, 14, 18, 23, 27\}:\ 28 &
+\{ 4, 15, 18, 22\}:\ 27 &
+\{ 4, 18, 19, 22, 23\}:\ 26\\
\{ 4, 19, 22, 23, 26\}\ :\ 25,8 &
+\{ 4, 5, 19, 22, 23, 26\}:\ 29 &
+\{ 4, 11, 22, 26\}:\ 28\\
+\{ 4, 14, 19, 23\}:\ 27 &
+\{ 4, 15, 19, 22, 26\}:\ 26 &
+\{ 4, 18, 19, 22, 23\}:\ 25\\
\{ 5, 6\}\ :\ na,8 &
\{ 5, 7, 11\}\ :\ 27,8 &
+\{ 3, 5, 7\}:\ 28\\
+\{ 5, 7, 11, 34\}:\ 27 &
\{ 5, 7, 34\}\ :\ 28,8 &
+\{ 4, 5, 7\}:\ na\\
+\{ 5, 7, 11, 34\}:\ 30 &
+\{ 5, 7, 22\}:\ 29 &
+\{ 5, 7, 26\}:\ 28\\
\{ 5, 10, 14\}\ :\ na,8 &
\{ 5, 10, 23\}\ :\ 28,8 &
+\{ 4, 5, 10, 23\}:\ 30\\
+\{ 5, 10, 14, 23\}:\ 29 &
+\{ 5, 10, 23, 27\}:\ 28 &
\{ 5, 10, 27\}\ :\ na,8\\
\{ 5, 11, 15, 34\}\ :\ 28,8 &
+\{ 3, 5, 34\}:\ 30 &
+\{ 4, 5, 11, 15\}:\ na\\
+\{ 5, 7, 11, 34\}:\ 29 &
+\{ 5, 11, 15, 22\}:\ 29 &
+\{ 5, 11, 15, 26\}:\ 28\\
\{ 5, 11, 22\}\ :\ 27,8 &
+\{ 4, 5, 11, 22\}:\ 29 &
+\{ 5, 11, 15, 22\}:\ 28\\
+\{ 5, 11, 22, 26\}:\ 27 &
\{ 5, 11, 26\}\ :\ 27,8 &
+\{ 4, 5, 11, 26\}:\ na\\
+\{ 5, 11, 15, 26\}:\ 29 &
+\{ 5, 11, 18\}:\ 28 &
+\{ 5, 11, 22, 26\}:\ 27\\
\{ 5, 14, 18, 23\}\ :\ 28,8 &
+\{ 4, 5, 14, 18, 23\}:\ 31 &
+\{ 5, 6, 23\}:\ 30\\
+\{ 5, 10, 14, 23\}:\ 29 &
+\{ 5, 14, 18, 23, 27\}:\ 28 &
\{ 5, 14, 18, 27\}\ :\ 27,8\\
+\{ 4, 5, 14, 18, 27\}:\ 29 &
+\{ 5, 6, 27\}:\ na &
+\{ 5, 10, 14, 27\}:\ 29\\
+\{ 5, 14, 18, 19\}:\ 28 &
+\{ 5, 14, 18, 23, 27\}:\ 27 &
\{ 5, 14, 19\}\ :\ 26,8\\
+\{ 4, 5, 14, 19\}:\ 28 &
+\{ 5, 14, 18, 19\}:\ 27 &
+\{ 5, 14, 19, 23\}:\ 26\\
\{ 5, 14, 23, 27\}\ :\ 26,8 &
+\{ 4, 5, 14, 23, 27\}:\ 29 &
+\{ 5, 14, 15\}:\ 28\\
+\{ 5, 14, 18, 23, 27\}:\ 27 &
+\{ 5, 14, 19, 23\}:\ 26 &
\{ 5, 15, 18\}\ :\ 26,8\\
+\{ 4, 5, 15, 18\}:\ 28 &
+\{ 5, 15, 18, 19\}:\ 27 &
+\{ 5, 15, 18, 22\}:\ 26\\
\{ 5, 15, 19, 22\}\ :\ 27,8 &
+\{ 4, 5, 15, 19, 22\}:\ 30 &
+\{ 5, 7, 22\}:\ 29\\
+\{ 5, 11, 15, 22\}:\ 28 &
+\{ 5, 15, 19, 22, 26\}:\ 27 &
\{ 5, 15, 19, 26\}\ :\ 26,8\\
+\{ 4, 5, 15, 19, 26\}:\ 29 &
+\{ 5, 7, 26\}:\ 29 &
+\{ 5, 11, 15, 26\}:\ 28\\
+\{ 5, 15, 18, 19\}:\ 27 &
+\{ 5, 15, 19, 22, 26\}:\ 26 &
\{ 5, 15, 22, 26\}\ :\ 25,8\\
+\{ 4, 5, 15, 22, 26\}:\ 28 &
+\{ 5, 14, 15\}:\ 27 &
+\{ 5, 15, 18, 22\}:\ 26\\
+\{ 5, 15, 19, 22, 26\}:\ 25 &
\{ 5, 18, 19, 22\}\ :\ 26,8 &
+\{ 4, 5, 18, 19, 22\}:\ 29\\
+\{ 5, 10, 19\}:\ 28 &
+\{ 5, 14, 18, 19\}:\ 27 &
+\{ 5, 18, 19, 22, 23\}:\ 26\\
\{ 5, 18, 19, 23\}\ :\ 25,8 &
+\{ 4, 5, 18, 19, 23\}:\ 28 &
+\{ 5, 11, 18\}:\ 27\\
+\{ 5, 15, 18, 19\}:\ 26 &
+\{ 5, 18, 19, 22, 23\}:\ 25 &
\{ 5, 18, 22, 23, 27\}\ :\ 25,8\\
+\{ 4, 5, 18, 22, 23, 27\}:\ 29 &
+\{ 5, 10, 23, 27\}:\ 28 &
+\{ 5, 14, 18, 23, 27\}:\ 27\\
+\{ 5, 15, 18, 22\}:\ 26 &
+\{ 5, 18, 19, 22, 23\}:\ 25 &
\{ 5, 19, 22, 23, 26\}\ :\ 24,8\\
+\{ 4, 5, 19, 22, 23, 26\}:\ 28 &
+\{ 5, 11, 22, 26\}:\ 27 &
+\{ 5, 14, 19, 23\}:\ 26\\
+\{ 5, 15, 19, 22, 26\}:\ 25 &
+\{ 5, 18, 19, 22, 23\}:\ 24 &
\{ 6, 10, 35\}\ :\ 28,8\\
+\{ 2, 6, 35\}:\ 30 &
+\{ 4, 6, 10, 35\}:\ 29 &
+\{ 5, 6, 10\}:\ na\\
+\{ 6, 10, 23\}:\ 29 &
+\{ 6, 10, 27\}:\ 28 &
\{ 6, 23\}\ :\ 27,8\\
+\{ 4, 6, 23\}:\ 30 &
+\{ 5, 6, 23\}:\ 29 &
+\{ 6, 10, 23\}:\ 28\\
+\{ 6, 23, 27\}:\ 27 &
\{ 6, 27\}\ :\ 26,8 &
+\{ 4, 6, 27\}:\ 29\\
+\{ 5, 6, 27\}:\ na &
+\{ 6, 10, 27\}:\ 28 &
+\{ 6, 19\}:\ 27\\
+\{ 6, 23, 27\}:\ 26 &
\{ 7, 11, 34\}\ :\ 27,8 &
+\{ 3, 7, 34\}:\ 29\\
+\{ 4, 7, 11\}:\ na &
+\{ 5, 7, 11, 34\}:\ 28 &
+\{ 7, 11, 22\}:\ 28\\
+\{ 7, 11, 26\}:\ 27 &
\{ 7, 22\}\ :\ 26,8 &
+\{ 4, 7, 22\}:\ 29\\
+\{ 5, 7, 22\}:\ 28 &
+\{ 7, 11, 22\}:\ 27 &
+\{ 7, 22, 26\}:\ 26\\
\{ 7, 26\}\ :\ 25,8 &
+\{ 4, 7, 26\}:\ na &
+\{ 5, 7, 26\}:\ 28\\
+\{ 7, 11, 26\}:\ 27 &
+\{ 7, 18\}:\ 26 &
+\{ 7, 22, 26\}:\ 25\\
\{ 10, 14, 23\}\ :\ 26,8 &
+\{ 2, 23\}:\ 30 &
+\{ 4, 10, 14, 23\}:\ 29\\
+\{ 5, 10, 14, 23\}:\ 28 &
+\{ 6, 10, 23\}:\ 27 &
+\{ 10, 14, 23, 27\}:\ 26\\
\{ 10, 14, 27\}\ :\ 26,8 &
+\{ 2, 27\}:\ 29 &
+\{ 4, 10, 14, 27\}:\ 29\\
+\{ 5, 10, 14, 27\}:\ 28 &
+\{ 6, 10, 27\}:\ 27 &
+\{ 10, 14, 19\}:\ 27\\
+\{ 10, 14, 23, 27\}:\ 26 &
\{ 10, 19\}\ :\ 25,8 &
+\{ 4, 10, 19\}:\ 28\\
+\{ 5, 10, 19\}:\ 27 &
+\{ 10, 14, 19\}:\ 26 &
+\{ 10, 19, 23\}:\ 25\\
\{ 10, 23, 27\}\ :\ 24,8 &
+\{ 4, 10, 23, 27\}:\ 28 &
+\{ 5, 10, 23, 27\}:\ 27\\
+\{ 10, 14, 23, 27\}:\ 26 &
+\{ 10, 15\}:\ 25 &
+\{ 10, 19, 23\}:\ 24\\
\{ 11, 15, 22\}\ :\ 25,8 &
+\{ 3, 22\}:\ 29 &
+\{ 4, 11, 15, 22\}:\ 28\\
+\{ 5, 11, 15, 22\}:\ 27 &
+\{ 7, 11, 22\}:\ 26 &
+\{ 11, 15, 22, 26\}:\ 25\\
\{ 11, 15, 26\}\ :\ 25,8 &
+\{ 3, 26\}:\ 28 &
+\{ 4, 11, 15, 26\}:\ 28\\
+\{ 5, 11, 15, 26\}:\ 27 &
+\{ 7, 11, 26\}:\ 26 &
+\{ 11, 15, 18\}:\ 26\\
+\{ 11, 15, 22, 26\}:\ 25 &
\{ 11, 18\}\ :\ 24,8 &
+\{ 4, 11, 18\}:\ 27\\
+\{ 5, 11, 18\}:\ 26 &
+\{ 11, 15, 18\}:\ 25 &
+\{ 11, 18, 22\}:\ 24\\
\{ 11, 22, 26\}\ :\ 23,8 &
+\{ 4, 11, 22, 26\}:\ 27 &
+\{ 5, 11, 22, 26\}:\ 26\\
+\{ 11, 14\}:\ 25 &
+\{ 11, 15, 22, 26\}:\ 24 &
+\{ 11, 18, 22\}:\ 23\\
\{ 14, 15\}\ :\ 24,8 &
+\{ 4, 14, 15\}:\ 27 &
+\{ 5, 14, 15\}:\ 26\\
+\{ 14, 15, 18\}:\ 25 &
+\{ 14, 15, 19\}:\ 24 &
\{ 14, 18, 19\}\ :\ 24,8\\
+\{ 4, 14, 18, 19\}:\ 28 &
+\{ 5, 14, 18, 19\}:\ 27 &
+\{ 6, 19\}:\ 26\\
+\{ 10, 14, 19\}:\ 25 &
+\{ 14, 18, 19, 23\}:\ 24 &
\{ 14, 18, 23, 27\}\ :\ 23,8\\
+\{ 4, 14, 18, 23, 27\}:\ 27 &
+\{ 5, 14, 18, 23, 27\}:\ 26 &
+\{ 6, 23, 27\}:\ 25\\
+\{ 10, 14, 23, 27\}:\ 25 &
+\{ 14, 15, 18\}:\ 24 &
+\{ 14, 18, 19, 23\}:\ 23\\
\{ 14, 19, 23\}\ :\ 22,8 &
+\{ 4, 14, 19, 23\}:\ 26 &
+\{ 5, 14, 19, 23\}:\ 25\\
+\{ 11, 14\}:\ 24 &
+\{ 14, 15, 19\}:\ 23 &
+\{ 14, 18, 19, 23\}:\ 22\\
\{ 15, 18, 19\}\ :\ 23,8 &
+\{ 4, 15, 18, 19\}:\ 27 &
+\{ 5, 15, 18, 19\}:\ 26\\
+\{ 7, 18\}:\ 25 &
+\{ 11, 15, 18\}:\ 24 &
+\{ 15, 18, 19, 22\}:\ 23\\
\{ 15, 18, 22\}\ :\ 22,8 &
+\{ 4, 15, 18, 22\}:\ 26 &
+\{ 5, 15, 18, 22\}:\ 25\\
+\{ 10, 15\}:\ 24 &
+\{ 14, 15, 18\}:\ 23 &
+\{ 15, 18, 19, 22\}:\ 22\\
\{ 15, 19, 22, 26\}\ :\ 21,8 &
+\{ 4, 15, 19, 22, 26\}:\ 26 &
+\{ 5, 15, 19, 22, 26\}:\ 25\\
+\{ 7, 22, 26\}:\ 24 &
+\{ 11, 15, 22, 26\}:\ 23 &
+\{ 14, 15, 19\}:\ 22\\
+\{ 15, 18, 19, 22\}:\ 21 &
\{ 18, 19, 22, 23\}\ :\ 20,8 &
+\{ 4, 18, 19, 22, 23\}:\ 25\\
+\{ 5, 18, 19, 22, 23\}:\ 24 &
+\{ 10, 19, 23\}:\ 23 &
+\{ 11, 18, 22\}:\ 22\\
+\{ 14, 18, 19, 23\}:\ 21 &
+\{ 15, 18, 19, 22\}:\ 20 &
\{ 2, 4, 6\}\ :\ 27,9\\
+\{ 2, 4, 6, 35\}:\ 27 &
\{ 2, 4, 35\}\ :\ 29,9 &
+\{ 2, 4, 5\}:\ na\\
+\{ 2, 4, 6, 35\}:\ 30 &
+\{ 2, 4, 23\}:\ 30 &
+\{ 2, 4, 27\}:\ 29\\
\{ 2, 5\}\ :\ na,9 &
\{ 2, 6, 35\}\ :\ 28,9 &
+\{ 2, 4, 6, 35\}:\ 29\\
+\{ 2, 5, 6\}:\ na &
+\{ 2, 6, 23\}:\ 29 &
+\{ 2, 6, 27\}:\ 28\\
\{ 2, 23\}\ :\ 28,9 &
+\{ 2, 4, 23\}:\ 31 &
+\{ 2, 5, 23\}:\ 30\\
+\{ 2, 6, 23\}:\ 29 &
+\{ 2, 23, 27\}:\ 28 &
\{ 2, 27\}\ :\ 27,9\\
+\{ 2, 4, 27\}:\ 30 &
+\{ 2, 5, 27\}:\ na &
+\{ 2, 6, 27\}:\ 29\\
+\{ 2, 19\}:\ 28 &
+\{ 2, 23, 27\}:\ 27 &
\{ 3, 4\}\ :\ na,9\\
\{ 3, 5, 7\}\ :\ 26,9 &
+\{ 3, 5, 7, 34\}:\ 26 &
\{ 3, 5, 34\}\ :\ 28,9\\
+\{ 3, 4, 5\}:\ na &
+\{ 3, 5, 7, 34\}:\ 29 &
+\{ 3, 5, 22\}:\ 29\\
+\{ 3, 5, 26\}:\ 28 &
\{ 3, 7, 34\}\ :\ 27,9 &
+\{ 3, 4, 7\}:\ na\\
+\{ 3, 5, 7, 34\}:\ 28 &
+\{ 3, 7, 22\}:\ 28 &
+\{ 3, 7, 26\}:\ 27\\
\{ 3, 22\}\ :\ 27,9 &
+\{ 3, 4, 22\}:\ 30 &
+\{ 3, 5, 22\}:\ 29\\
+\{ 3, 7, 22\}:\ 28 &
+\{ 3, 22, 26\}:\ 27 &
\{ 3, 26\}\ :\ 26,9\\
+\{ 3, 4, 26\}:\ na &
+\{ 3, 5, 26\}:\ 29 &
+\{ 3, 7, 26\}:\ 28\\
+\{ 3, 18\}:\ 27 &
+\{ 3, 22, 26\}:\ 26 &
\{ 4, 5, 6\}\ :\ na,9\\
\{ 4, 5, 7\}\ :\ na,9 &
\{ 4, 5, 10, 14\}\ :\ na,9 &
\{ 4, 5, 10, 23\}\ :\ 28,9\\
+\{ 4, 5, 10, 14, 23\}:\ 29 &
+\{ 4, 5, 10, 23, 27\}:\ 28 &
\{ 4, 5, 10, 27\}\ :\ na,9\\
\{ 4, 5, 11, 15\}\ :\ na,9 &
\{ 4, 5, 11, 22\}\ :\ 27,9 &
+\{ 4, 5, 11, 15, 22\}:\ 28\\
+\{ 4, 5, 11, 22, 26\}:\ 27 &
\{ 4, 5, 11, 26\}\ :\ na,9 &
\{ 4, 5, 14, 18, 23\}\ :\ 29,9\\
+\{ 4, 5, 6, 23\}:\ 31 &
+\{ 4, 5, 10, 14, 23\}:\ 30 &
+\{ 4, 5, 14, 18, 23, 27\}:\ 29\\
\{ 4, 5, 14, 18, 27\}\ :\ 27,9 &
+\{ 4, 5, 6, 27\}:\ na &
+\{ 4, 5, 10, 14, 27\}:\ 30\\
+\{ 4, 5, 14, 18, 19\}:\ 28 &
+\{ 4, 5, 14, 18, 23, 27\}:\ 27 &
\{ 4, 5, 14, 19\}\ :\ 26,9\\
+\{ 4, 5, 14, 18, 19\}:\ 27 &
+\{ 4, 5, 14, 19, 23\}:\ 26 &
\{ 4, 5, 14, 23, 27\}\ :\ 27,9\\
+\{ 4, 5, 14, 15\}:\ 29 &
+\{ 4, 5, 14, 18, 23, 27\}:\ 28 &
+\{ 4, 5, 14, 19, 23\}:\ 27\\
\{ 4, 5, 15, 18\}\ :\ 26,9 &
+\{ 4, 5, 15, 18, 19\}:\ 27 &
+\{ 4, 5, 15, 18, 22\}:\ 26\\
\{ 4, 5, 15, 19, 22\}\ :\ 28,9 &
+\{ 4, 5, 7, 22\}:\ 30 &
+\{ 4, 5, 11, 15, 22\}:\ 29\\
+\{ 4, 5, 15, 19, 22, 26\}:\ 28 &
\{ 4, 5, 15, 19, 26\}\ :\ 27,9 &
+\{ 4, 5, 7, 26\}:\ na\\
+\{ 4, 5, 11, 15, 26\}:\ 29 &
+\{ 4, 5, 15, 18, 19\}:\ 28 &
+\{ 4, 5, 15, 19, 22, 26\}:\ 27\\
\{ 4, 5, 15, 22, 26\}\ :\ 26,9 &
+\{ 4, 5, 14, 15\}:\ 28 &
+\{ 4, 5, 15, 18, 22\}:\ 27\\
+\{ 4, 5, 15, 19, 22, 26\}:\ 26 &
\{ 4, 5, 18, 19, 22\}\ :\ 27,9 &
+\{ 4, 5, 10, 19\}:\ 29\\
+\{ 4, 5, 14, 18, 19\}:\ 28 &
+\{ 4, 5, 18, 19, 22, 23\}:\ 27 &
\{ 4, 5, 18, 19, 23\}\ :\ 26,9\\
+\{ 4, 5, 11, 18\}:\ 28 &
+\{ 4, 5, 15, 18, 19\}:\ 27 &
+\{ 4, 5, 18, 19, 22, 23\}:\ 26\\
\{ 4, 5, 18, 22, 23, 27\}\ :\ 27,9 &
+\{ 4, 5, 10, 23, 27\}:\ 30 &
+\{ 4, 5, 14, 18, 23, 27\}:\ 29\\
+\{ 4, 5, 15, 18, 22\}:\ 28 &
+\{ 4, 5, 18, 19, 22, 23\}:\ 27 &
\{ 4, 5, 19, 22, 23, 26\}\ :\ 26,9\\
+\{ 4, 5, 11, 22, 26\}:\ 29 &
+\{ 4, 5, 14, 19, 23\}:\ 28 &
+\{ 4, 5, 15, 19, 22, 26\}:\ 27\\
+\{ 4, 5, 18, 19, 22, 23\}:\ 26 &
\{ 4, 6, 10, 35\}\ :\ 27,9 &
+\{ 2, 4, 6, 35\}:\ 28\\
+\{ 4, 5, 6, 10\}:\ na &
+\{ 4, 6, 10, 23\}:\ 28 &
+\{ 4, 6, 10, 27\}:\ 27\\
\{ 4, 6, 23\}\ :\ 28,9 &
+\{ 4, 5, 6, 23\}:\ 30 &
+\{ 4, 6, 10, 23\}:\ 29\\
+\{ 4, 6, 23, 27\}:\ 28 &
\{ 4, 6, 27\}\ :\ 27,9 &
+\{ 4, 5, 6, 27\}:\ na\\
+\{ 4, 6, 10, 27\}:\ 29 &
+\{ 4, 6, 19\}:\ 28 &
+\{ 4, 6, 23, 27\}:\ 27\\
\{ 4, 7, 11\}\ :\ na,9 &
\{ 4, 7, 22\}\ :\ 27,9 &
+\{ 4, 5, 7, 22\}:\ 29\\
+\{ 4, 7, 11, 22\}:\ 28 &
+\{ 4, 7, 22, 26\}:\ 27 &
\{ 4, 7, 26\}\ :\ na,9\\
\{ 4, 10, 14, 23\}\ :\ 27,9 &
+\{ 2, 4, 23\}:\ 30 &
+\{ 4, 5, 10, 14, 23\}:\ 29\\
+\{ 4, 6, 10, 23\}:\ 28 &
+\{ 4, 10, 14, 23, 27\}:\ 27 &
\{ 4, 10, 14, 27\}\ :\ 27,9\\
+\{ 2, 4, 27\}:\ 29 &
+\{ 4, 5, 10, 14, 27\}:\ 29 &
+\{ 4, 6, 10, 27\}:\ 28\\
+\{ 4, 10, 14, 19\}:\ 28 &
+\{ 4, 10, 14, 23, 27\}:\ 27 &
\{ 4, 10, 19\}\ :\ 26,9\\
+\{ 4, 5, 10, 19\}:\ 28 &
+\{ 4, 10, 14, 19\}:\ 27 &
+\{ 4, 10, 19, 23\}:\ 26\\
\{ 4, 10, 23, 27\}\ :\ 26,9 &
+\{ 4, 5, 10, 23, 27\}:\ 29 &
+\{ 4, 10, 14, 23, 27\}:\ 28\\
+\{ 4, 10, 15\}:\ 27 &
+\{ 4, 10, 19, 23\}:\ 26 &
\{ 4, 11, 15, 22\}\ :\ 26,9\\
+\{ 3, 4, 22\}:\ 29 &
+\{ 4, 5, 11, 15, 22\}:\ 28 &
+\{ 4, 7, 11, 22\}:\ 27\\
+\{ 4, 11, 15, 22, 26\}:\ 26 &
\{ 4, 11, 15, 26\}\ :\ 26,9 &
+\{ 3, 4, 26\}:\ na\\
+\{ 4, 5, 11, 15, 26\}:\ 28 &
+\{ 4, 7, 11, 26\}:\ na &
+\{ 4, 11, 15, 18\}:\ 27\\
+\{ 4, 11, 15, 22, 26\}:\ 26 &
\{ 4, 11, 18\}\ :\ 25,9 &
+\{ 4, 5, 11, 18\}:\ 27\\
+\{ 4, 11, 15, 18\}:\ 26 &
+\{ 4, 11, 18, 22\}:\ 25 &
\{ 4, 11, 22, 26\}\ :\ 25,9\\
+\{ 4, 5, 11, 22, 26\}:\ 28 &
+\{ 4, 11, 14\}:\ 27 &
+\{ 4, 11, 15, 22, 26\}:\ 26\\
+\{ 4, 11, 18, 22\}:\ 25 &
\{ 4, 14, 15\}\ :\ 25,9 &
+\{ 4, 5, 14, 15\}:\ 27\\
+\{ 4, 14, 15, 18\}:\ 26 &
+\{ 4, 14, 15, 19\}:\ 25 &
\{ 4, 14, 18, 19\}\ :\ 26,9\\
+\{ 4, 5, 14, 18, 19\}:\ 29 &
+\{ 4, 6, 19\}:\ 28 &
+\{ 4, 10, 14, 19\}:\ 27\\
+\{ 4, 14, 18, 19, 23\}:\ 26 &
\{ 4, 14, 18, 23, 27\}\ :\ 25,9 &
+\{ 4, 5, 14, 18, 23, 27\}:\ 28\\
+\{ 4, 6, 23, 27\}:\ 28 &
+\{ 4, 10, 14, 23, 27\}:\ 27 &
+\{ 4, 14, 15, 18\}:\ 26\\
+\{ 4, 14, 18, 19, 23\}:\ 25 &
\{ 4, 14, 19, 23\}\ :\ 24,9 &
+\{ 4, 5, 14, 19, 23\}:\ 27\\
+\{ 4, 11, 14\}:\ 26 &
+\{ 4, 14, 15, 19\}:\ 25 &
+\{ 4, 14, 18, 19, 23\}:\ 24\\
\{ 4, 15, 18, 19\}\ :\ 25,9 &
+\{ 4, 5, 15, 18, 19\}:\ 28 &
+\{ 4, 7, 18\}:\ 27\\
+\{ 4, 11, 15, 18\}:\ 26 &
+\{ 4, 15, 18, 19, 22\}:\ 25 &
\{ 4, 15, 18, 22\}\ :\ 24,9\\
+\{ 4, 5, 15, 18, 22\}:\ 27 &
+\{ 4, 10, 15\}:\ 26 &
+\{ 4, 14, 15, 18\}:\ 25\\
+\{ 4, 15, 18, 19, 22\}:\ 24 &
\{ 4, 15, 19, 22, 26\}\ :\ 24,9 &
+\{ 4, 5, 15, 19, 22, 26\}:\ 28\\
+\{ 4, 7, 22, 26\}:\ 27 &
+\{ 4, 11, 15, 22, 26\}:\ 26 &
+\{ 4, 14, 15, 19\}:\ 25\\
+\{ 4, 15, 18, 19, 22\}:\ 24 &
\{ 4, 18, 19, 22, 23\}\ :\ 23,9 &
+\{ 4, 5, 18, 19, 22, 23\}:\ 27\\
+\{ 4, 10, 19, 23\}:\ 26 &
+\{ 4, 11, 18, 22\}:\ 25 &
+\{ 4, 14, 18, 19, 23\}:\ 24\\
+\{ 4, 15, 18, 19, 22\}:\ 23 &
\{ 5, 6, 10\}\ :\ na,9 &
\{ 5, 6, 23\}\ :\ 27,9\\
+\{ 4, 5, 6, 23\}:\ 29 &
+\{ 5, 6, 10, 23\}:\ 28 &
+\{ 5, 6, 23, 27\}:\ 27\\
\{ 5, 6, 27\}\ :\ na,9 &
\{ 5, 7, 11, 34\}\ :\ 26,9 &
+\{ 3, 5, 7, 34\}:\ 27\\
+\{ 4, 5, 7, 11\}:\ na &
+\{ 5, 7, 11, 22\}:\ 27 &
+\{ 5, 7, 11, 26\}:\ 26\\
\{ 5, 7, 22\}\ :\ 26,9 &
+\{ 4, 5, 7, 22\}:\ 28 &
+\{ 5, 7, 11, 22\}:\ 27\\
+\{ 5, 7, 22, 26\}:\ 26 &
\{ 5, 7, 26\}\ :\ 26,9 &
+\{ 4, 5, 7, 26\}:\ na\\
+\{ 5, 7, 11, 26\}:\ 28 &
+\{ 5, 7, 18\}:\ 27 &
+\{ 5, 7, 22, 26\}:\ 26\\
\{ 5, 10, 14, 23\}\ :\ 26,9 &
+\{ 2, 5, 23\}:\ 29 &
+\{ 4, 5, 10, 14, 23\}:\ 28\\
+\{ 5, 6, 10, 23\}:\ 27 &
+\{ 5, 10, 14, 23, 27\}:\ 26 &
\{ 5, 10, 14, 27\}\ :\ 26,9\\
+\{ 2, 5, 27\}:\ na &
+\{ 4, 5, 10, 14, 27\}:\ 28 &
+\{ 5, 6, 10, 27\}:\ na\\
+\{ 5, 10, 14, 19\}:\ 27 &
+\{ 5, 10, 14, 23, 27\}:\ 26 &
\{ 5, 10, 19\}\ :\ 25,9\\
+\{ 4, 5, 10, 19\}:\ 27 &
+\{ 5, 10, 14, 19\}:\ 26 &
+\{ 5, 10, 19, 23\}:\ 25\\
\{ 5, 10, 23, 27\}\ :\ 25,9 &
+\{ 4, 5, 10, 23, 27\}:\ 28 &
+\{ 5, 10, 14, 23, 27\}:\ 27\\
+\{ 5, 10, 15\}:\ 26 &
+\{ 5, 10, 19, 23\}:\ 25 &
\{ 5, 11, 15, 22\}\ :\ 25,9\\
+\{ 3, 5, 22\}:\ 28 &
+\{ 4, 5, 11, 15, 22\}:\ 27 &
+\{ 5, 7, 11, 22\}:\ 26\\
+\{ 5, 11, 15, 22, 26\}:\ 25 &
\{ 5, 11, 15, 26\}\ :\ 25,9 &
+\{ 3, 5, 26\}:\ 28\\
+\{ 4, 5, 11, 15, 26\}:\ 27 &
+\{ 5, 7, 11, 26\}:\ 27 &
+\{ 5, 11, 15, 18\}:\ 26\\
+\{ 5, 11, 15, 22, 26\}:\ 25 &
\{ 5, 11, 18\}\ :\ 24,9 &
+\{ 4, 5, 11, 18\}:\ 26\\
+\{ 5, 11, 15, 18\}:\ 25 &
+\{ 5, 11, 18, 22\}:\ 24 &
\{ 5, 11, 22, 26\}\ :\ 24,9\\
+\{ 4, 5, 11, 22, 26\}:\ 27 &
+\{ 5, 11, 14\}:\ 26 &
+\{ 5, 11, 15, 22, 26\}:\ 25\\
+\{ 5, 11, 18, 22\}:\ 24 &
\{ 5, 14, 15\}\ :\ 24,9 &
+\{ 4, 5, 14, 15\}:\ 26\\
+\{ 5, 14, 15, 18\}:\ 25 &
+\{ 5, 14, 15, 19\}:\ 24 &
\{ 5, 14, 18, 19\}\ :\ 25,9\\
+\{ 4, 5, 14, 18, 19\}:\ 28 &
+\{ 5, 6, 19\}:\ 27 &
+\{ 5, 10, 14, 19\}:\ 26\\
+\{ 5, 14, 18, 19, 23\}:\ 25 &
\{ 5, 14, 18, 23, 27\}\ :\ 24,9 &
+\{ 4, 5, 14, 18, 23, 27\}:\ 27\\
+\{ 5, 6, 23, 27\}:\ 27 &
+\{ 5, 10, 14, 23, 27\}:\ 26 &
+\{ 5, 14, 15, 18\}:\ 25\\
+\{ 5, 14, 18, 19, 23\}:\ 24 &
\{ 5, 14, 19, 23\}\ :\ 23,9 &
+\{ 4, 5, 14, 19, 23\}:\ 26\\
+\{ 5, 11, 14\}:\ 25 &
+\{ 5, 14, 15, 19\}:\ 24 &
+\{ 5, 14, 18, 19, 23\}:\ 23\\
\{ 5, 15, 18, 19\}\ :\ 24,9 &
+\{ 4, 5, 15, 18, 19\}:\ 27 &
+\{ 5, 7, 18\}:\ 26\\
+\{ 5, 11, 15, 18\}:\ 25 &
+\{ 5, 15, 18, 19, 22\}:\ 24 &
\{ 5, 15, 18, 22\}\ :\ 23,9\\
+\{ 4, 5, 15, 18, 22\}:\ 26 &
+\{ 5, 10, 15\}:\ 25 &
+\{ 5, 14, 15, 18\}:\ 24\\
+\{ 5, 15, 18, 19, 22\}:\ 23 &
\{ 5, 15, 19, 22, 26\}\ :\ 23,9 &
+\{ 4, 5, 15, 19, 22, 26\}:\ 27\\
+\{ 5, 7, 22, 26\}:\ 26 &
+\{ 5, 11, 15, 22, 26\}:\ 25 &
+\{ 5, 14, 15, 19\}:\ 24\\
+\{ 5, 15, 18, 19, 22\}:\ 23 &
\{ 5, 18, 19, 22, 23\}\ :\ 22,9 &
+\{ 4, 5, 18, 19, 22, 23\}:\ 26\\
+\{ 5, 10, 19, 23\}:\ 25 &
+\{ 5, 11, 18, 22\}:\ 24 &
+\{ 5, 14, 18, 19, 23\}:\ 23\\
+\{ 5, 15, 18, 19, 22\}:\ 22 &
\{ 6, 10, 23\}\ :\ 25,9 &
+\{ 2, 6, 23\}:\ 28\\
+\{ 4, 6, 10, 23\}:\ 27 &
+\{ 5, 6, 10, 23\}:\ 26 &
+\{ 6, 10, 23, 27\}:\ 25\\
\{ 6, 10, 27\}\ :\ 25,9 &
+\{ 2, 6, 27\}:\ 28 &
+\{ 4, 6, 10, 27\}:\ 27\\
+\{ 5, 6, 10, 27\}:\ na &
+\{ 6, 10, 19\}:\ 26 &
+\{ 6, 10, 23, 27\}:\ 25\\
\{ 6, 19\}\ :\ 24,9 &
+\{ 4, 6, 19\}:\ 27 &
+\{ 5, 6, 19\}:\ 26\\
+\{ 6, 10, 19\}:\ 25 &
+\{ 6, 19, 23\}:\ 24 &
\{ 6, 23, 27\}\ :\ 23,9\\
+\{ 4, 6, 23, 27\}:\ 27 &
+\{ 5, 6, 23, 27\}:\ 26 &
+\{ 6, 10, 23, 27\}:\ 25\\
+\{ 6, 15\}:\ 24 &
+\{ 6, 19, 23\}:\ 23 &
\{ 7, 11, 22\}\ :\ 24,9\\
+\{ 3, 7, 22\}:\ 27 &
+\{ 4, 7, 11, 22\}:\ 26 &
+\{ 5, 7, 11, 22\}:\ 25\\
+\{ 7, 11, 22, 26\}:\ 24 &
\{ 7, 11, 26\}\ :\ 24,9 &
+\{ 3, 7, 26\}:\ 27\\
+\{ 4, 7, 11, 26\}:\ na &
+\{ 5, 7, 11, 26\}:\ 26 &
+\{ 7, 11, 18\}:\ 25\\
+\{ 7, 11, 22, 26\}:\ 24 &
\{ 7, 18\}\ :\ 23,9 &
+\{ 4, 7, 18\}:\ 26\\
+\{ 5, 7, 18\}:\ 25 &
+\{ 7, 11, 18\}:\ 24 &
+\{ 7, 18, 22\}:\ 23\\
\{ 7, 22, 26\}\ :\ 22,9 &
+\{ 4, 7, 22, 26\}:\ 26 &
+\{ 5, 7, 22, 26\}:\ 25\\
+\{ 7, 11, 22, 26\}:\ 24 &
+\{ 7, 14\}:\ 23 &
+\{ 7, 18, 22\}:\ 22\\
\{ 10, 14, 19\}\ :\ 23,9 &
+\{ 2, 19\}:\ 27 &
+\{ 4, 10, 14, 19\}:\ 26\\
+\{ 5, 10, 14, 19\}:\ 25 &
+\{ 6, 10, 19\}:\ 24 &
+\{ 10, 14, 19, 23\}:\ 23\\
\{ 10, 14, 23, 27\}\ :\ 23,9 &
+\{ 2, 23, 27\}:\ 26 &
+\{ 4, 10, 14, 23, 27\}:\ 26\\
+\{ 5, 10, 14, 23, 27\}:\ 25 &
+\{ 6, 10, 23, 27\}:\ 24 &
+\{ 10, 14, 15\}:\ 24\\
+\{ 10, 14, 19, 23\}:\ 23 &
\{ 10, 15\}\ :\ 22,9 &
+\{ 4, 10, 15\}:\ 25\\
+\{ 5, 10, 15\}:\ 24 &
+\{ 10, 14, 15\}:\ 23 &
+\{ 10, 15, 19\}:\ 22\\
\{ 10, 19, 23\}\ :\ 21,9 &
+\{ 4, 10, 19, 23\}:\ 25 &
+\{ 5, 10, 19, 23\}:\ 24\\
+\{ 10, 11\}:\ 23 &
+\{ 10, 14, 19, 23\}:\ 22 &
+\{ 10, 15, 19\}:\ 21\\
\{ 11, 14\}\ :\ 22,9 &
+\{ 4, 11, 14\}:\ 25 &
+\{ 5, 11, 14\}:\ 24\\
+\{ 11, 14, 15\}:\ 23 &
+\{ 11, 14, 18\}:\ 22 &
\{ 11, 15, 18\}\ :\ 22,9\\
+\{ 3, 18\}:\ 26 &
+\{ 4, 11, 15, 18\}:\ 25 &
+\{ 5, 11, 15, 18\}:\ 24\\
+\{ 7, 11, 18\}:\ 23 &
+\{ 11, 15, 18, 22\}:\ 22 &
\{ 11, 15, 22, 26\}\ :\ 21,9\\
+\{ 3, 22, 26\}:\ 25 &
+\{ 4, 11, 15, 22, 26\}:\ 25 &
+\{ 5, 11, 15, 22, 26\}:\ 24\\
+\{ 7, 11, 22, 26\}:\ 23 &
+\{ 11, 14, 15\}:\ 22 &
+\{ 11, 15, 18, 22\}:\ 21\\
\{ 11, 18, 22\}\ :\ 20,9 &
+\{ 4, 11, 18, 22\}:\ 24 &
+\{ 5, 11, 18, 22\}:\ 23\\
+\{ 10, 11\}:\ 22 &
+\{ 11, 14, 18\}:\ 21 &
+\{ 11, 15, 18, 22\}:\ 20\\
\{ 14, 15, 18\}\ :\ 21,9 &
+\{ 4, 14, 15, 18\}:\ 25 &
+\{ 5, 14, 15, 18\}:\ 24\\
+\{ 6, 15\}:\ 23 &
+\{ 10, 14, 15\}:\ 22 &
+\{ 14, 15, 18, 19\}:\ 21\\
\{ 14, 15, 19\}\ :\ 20,9 &
+\{ 4, 14, 15, 19\}:\ 24 &
+\{ 5, 14, 15, 19\}:\ 23\\
+\{ 7, 14\}:\ 22 &
+\{ 11, 14, 15\}:\ 21 &
+\{ 14, 15, 18, 19\}:\ 20\\
\{ 14, 18, 19, 23\}\ :\ 19,9 &
+\{ 4, 14, 18, 19, 23\}:\ 24 &
+\{ 5, 14, 18, 19, 23\}:\ 23\\
+\{ 6, 19, 23\}:\ 22 &
+\{ 10, 14, 19, 23\}:\ 21 &
+\{ 11, 14, 18\}:\ 20\\
+\{ 14, 15, 18, 19\}:\ 19 &
\{ 15, 18, 19, 22\}\ :\ 18,9 &
+\{ 4, 15, 18, 19, 22\}:\ 23\\
+\{ 5, 15, 18, 19, 22\}:\ 22 &
+\{ 7, 18, 22\}:\ 21 &
+\{ 10, 15, 19\}:\ 20\\
+\{ 11, 15, 18, 22\}:\ 19 &
+\{ 14, 15, 18, 19\}:\ 18 &
\{ 2, 4, 5\}\ :\ na,10\\
\{ 2, 4, 6, 35\}\ :\ 26,10 &
+\{ 2, 4, 5, 6\}:\ na &
+\{ 2, 4, 6, 23\}:\ 27\\
+\{ 2, 4, 6, 27\}:\ 26 &
\{ 2, 4, 23\}\ :\ 28,10 &
+\{ 2, 4, 5, 23\}:\ 30\\
+\{ 2, 4, 6, 23\}:\ 29 &
+\{ 2, 4, 23, 27\}:\ 28 &
\{ 2, 4, 27\}\ :\ 27,10\\
+\{ 2, 4, 5, 27\}:\ na &
+\{ 2, 4, 6, 27\}:\ 29 &
+\{ 2, 4, 19\}:\ 28\\
+\{ 2, 4, 23, 27\}:\ 27 &
\{ 2, 5, 6\}\ :\ na,10 &
\{ 2, 5, 23\}\ :\ 27,10\\
+\{ 2, 4, 5, 23\}:\ 29 &
+\{ 2, 5, 6, 23\}:\ 28 &
+\{ 2, 5, 23, 27\}:\ 27\\
\{ 2, 5, 27\}\ :\ na,10 &
\{ 2, 6, 23\}\ :\ 26,10 &
+\{ 2, 4, 6, 23\}:\ 28\\
+\{ 2, 5, 6, 23\}:\ 27 &
+\{ 2, 6, 23, 27\}:\ 26 &
\{ 2, 6, 27\}\ :\ 26,10\\
+\{ 2, 4, 6, 27\}:\ 28 &
+\{ 2, 5, 6, 27\}:\ na &
+\{ 2, 6, 19\}:\ 27\\
+\{ 2, 6, 23, 27\}:\ 26 &
\{ 2, 19\}\ :\ 25,10 &
+\{ 2, 4, 19\}:\ 28\\
+\{ 2, 5, 19\}:\ 27 &
+\{ 2, 6, 19\}:\ 26 &
+\{ 2, 19, 23\}:\ 25\\
\{ 2, 23, 27\}\ :\ 24,10 &
+\{ 2, 4, 23, 27\}:\ 28 &
+\{ 2, 5, 23, 27\}:\ 27\\
+\{ 2, 6, 23, 27\}:\ 26 &
+\{ 2, 15\}:\ 25 &
+\{ 2, 19, 23\}:\ 24\\
\{ 3, 4, 5\}\ :\ na,10 &
\{ 3, 4, 7\}\ :\ na,10 &
\{ 3, 4, 22\}\ :\ 27,10\\
+\{ 3, 4, 5, 22\}:\ 29 &
+\{ 3, 4, 7, 22\}:\ 28 &
+\{ 3, 4, 22, 26\}:\ 27\\
\{ 3, 4, 26\}\ :\ na,10 &
\{ 3, 5, 7, 34\}\ :\ 25,10 &
+\{ 3, 4, 5, 7\}:\ na\\
+\{ 3, 5, 7, 22\}:\ 26 &
+\{ 3, 5, 7, 26\}:\ 25 &
\{ 3, 5, 22\}\ :\ 26,10\\
+\{ 3, 4, 5, 22\}:\ 28 &
+\{ 3, 5, 7, 22\}:\ 27 &
+\{ 3, 5, 22, 26\}:\ 26\\
\{ 3, 5, 26\}\ :\ 26,10 &
+\{ 3, 4, 5, 26\}:\ na &
+\{ 3, 5, 7, 26\}:\ 28\\
+\{ 3, 5, 18\}:\ 27 &
+\{ 3, 5, 22, 26\}:\ 26 &
\{ 3, 7, 22\}\ :\ 25,10\\
+\{ 3, 4, 7, 22\}:\ 27 &
+\{ 3, 5, 7, 22\}:\ 26 &
+\{ 3, 7, 22, 26\}:\ 25\\
\{ 3, 7, 26\}\ :\ 25,10 &
+\{ 3, 4, 7, 26\}:\ na &
+\{ 3, 5, 7, 26\}:\ 27\\
+\{ 3, 7, 18\}:\ 26 &
+\{ 3, 7, 22, 26\}:\ 25 &
\{ 3, 18\}\ :\ 24,10\\
+\{ 3, 4, 18\}:\ 27 &
+\{ 3, 5, 18\}:\ 26 &
+\{ 3, 7, 18\}:\ 25\\
+\{ 3, 18, 22\}:\ 24 &
\{ 3, 22, 26\}\ :\ 23,10 &
+\{ 3, 4, 22, 26\}:\ 27\\
+\{ 3, 5, 22, 26\}:\ 26 &
+\{ 3, 7, 22, 26\}:\ 25 &
+\{ 3, 14\}:\ 24\\
+\{ 3, 18, 22\}:\ 23 &
\{ 4, 5, 6, 10\}\ :\ na,10 &
\{ 4, 5, 6, 23\}\ :\ 27,10\\
+\{ 4, 5, 6, 10, 23\}:\ 28 &
+\{ 4, 5, 6, 23, 27\}:\ 27 &
\{ 4, 5, 6, 27\}\ :\ na,10\\
\{ 4, 5, 7, 11\}\ :\ na,10 &
\{ 4, 5, 7, 22\}\ :\ 26,10 &
+\{ 4, 5, 7, 11, 22\}:\ 27\\
+\{ 4, 5, 7, 22, 26\}:\ 26 &
\{ 4, 5, 7, 26\}\ :\ na,10 &
\{ 4, 5, 10, 14, 23\}\ :\ 26,10\\
+\{ 2, 4, 5, 23\}:\ 28 &
+\{ 4, 5, 6, 10, 23\}:\ 27 &
+\{ 4, 5, 10, 14, 23, 27\}:\ 26\\
\{ 4, 5, 10, 14, 27\}\ :\ 26,10 &
+\{ 2, 4, 5, 27\}:\ na &
+\{ 4, 5, 6, 10, 27\}:\ na\\
+\{ 4, 5, 10, 14, 19\}:\ 27 &
+\{ 4, 5, 10, 14, 23, 27\}:\ 26 &
\{ 4, 5, 10, 19\}\ :\ 25,10\\
+\{ 4, 5, 10, 14, 19\}:\ 26 &
+\{ 4, 5, 10, 19, 23\}:\ 25 &
\{ 4, 5, 10, 23, 27\}\ :\ 26,10\\
+\{ 4, 5, 10, 14, 23, 27\}:\ 28 &
+\{ 4, 5, 10, 15\}:\ 27 &
+\{ 4, 5, 10, 19, 23\}:\ 26\\
\{ 4, 5, 11, 15, 22\}\ :\ 25,10 &
+\{ 3, 4, 5, 22\}:\ 27 &
+\{ 4, 5, 7, 11, 22\}:\ 26\\
+\{ 4, 5, 11, 15, 22, 26\}:\ 25 &
\{ 4, 5, 11, 15, 26\}\ :\ 25,10 &
+\{ 3, 4, 5, 26\}:\ na\\
+\{ 4, 5, 7, 11, 26\}:\ na &
+\{ 4, 5, 11, 15, 18\}:\ 26 &
+\{ 4, 5, 11, 15, 22, 26\}:\ 25\\
\{ 4, 5, 11, 18\}\ :\ 24,10 &
+\{ 4, 5, 11, 15, 18\}:\ 25 &
+\{ 4, 5, 11, 18, 22\}:\ 24\\
\{ 4, 5, 11, 22, 26\}\ :\ 25,10 &
+\{ 4, 5, 11, 14\}:\ 27 &
+\{ 4, 5, 11, 15, 22, 26\}:\ 26\\
+\{ 4, 5, 11, 18, 22\}:\ 25 &
\{ 4, 5, 14, 15\}\ :\ 24,10 &
+\{ 4, 5, 14, 15, 18\}:\ 25\\
+\{ 4, 5, 14, 15, 19\}:\ 24 &
\{ 4, 5, 14, 18, 19\}\ :\ 26,10 &
+\{ 4, 5, 6, 19\}:\ 28\\
+\{ 4, 5, 10, 14, 19\}:\ 27 &
+\{ 4, 5, 14, 18, 19, 23\}:\ 26 &
\{ 4, 5, 14, 18, 23, 27\}\ :\ 25,10\\
+\{ 4, 5, 6, 23, 27\}:\ 29 &
+\{ 4, 5, 10, 14, 23, 27\}:\ 27 &
+\{ 4, 5, 14, 15, 18\}:\ 26\\
+\{ 4, 5, 14, 18, 19, 23\}:\ 25 &
\{ 4, 5, 14, 19, 23\}\ :\ 24,10 &
+\{ 4, 5, 11, 14\}:\ 26\\
+\{ 4, 5, 14, 15, 19\}:\ 25 &
+\{ 4, 5, 14, 18, 19, 23\}:\ 24 &
\{ 4, 5, 15, 18, 19\}\ :\ 25,10\\
+\{ 4, 5, 7, 18\}:\ 27 &
+\{ 4, 5, 11, 15, 18\}:\ 26 &
+\{ 4, 5, 15, 18, 19, 22\}:\ 25\\
\{ 4, 5, 15, 18, 22\}\ :\ 24,10 &
+\{ 4, 5, 10, 15\}:\ 26 &
+\{ 4, 5, 14, 15, 18\}:\ 25\\
+\{ 4, 5, 15, 18, 19, 22\}:\ 24 &
\{ 4, 5, 15, 19, 22, 26\}\ :\ 25,10 &
+\{ 4, 5, 7, 22, 26\}:\ 28\\
+\{ 4, 5, 11, 15, 22, 26\}:\ 27 &
+\{ 4, 5, 14, 15, 19\}:\ 26 &
+\{ 4, 5, 15, 18, 19, 22\}:\ 25\\
\{ 4, 5, 18, 19, 22, 23\}\ :\ 24,10 &
+\{ 4, 5, 10, 19, 23\}:\ 27 &
+\{ 4, 5, 11, 18, 22\}:\ 26\\
+\{ 4, 5, 14, 18, 19, 23\}:\ 25 &
+\{ 4, 5, 15, 18, 19, 22\}:\ 24 &
\{ 4, 6, 10, 23\}\ :\ 25,10\\
+\{ 2, 4, 6, 23\}:\ 27 &
+\{ 4, 5, 6, 10, 23\}:\ 26 &
+\{ 4, 6, 10, 23, 27\}:\ 25\\
\{ 4, 6, 10, 27\}\ :\ 25,10 &
+\{ 2, 4, 6, 27\}:\ 27 &
+\{ 4, 5, 6, 10, 27\}:\ na\\
+\{ 4, 6, 10, 19\}:\ 26 &
+\{ 4, 6, 10, 23, 27\}:\ 25 &
\{ 4, 6, 19\}\ :\ 25,10\\
+\{ 4, 5, 6, 19\}:\ 27 &
+\{ 4, 6, 10, 19\}:\ 26 &
+\{ 4, 6, 19, 23\}:\ 25\\
\{ 4, 6, 23, 27\}\ :\ 25,10 &
+\{ 4, 5, 6, 23, 27\}:\ 28 &
+\{ 4, 6, 10, 23, 27\}:\ 27\\
+\{ 4, 6, 15\}:\ 26 &
+\{ 4, 6, 19, 23\}:\ 25 &
\{ 4, 7, 11, 22\}\ :\ 24,10\\
+\{ 3, 4, 7, 22\}:\ 26 &
+\{ 4, 5, 7, 11, 22\}:\ 25 &
+\{ 4, 7, 11, 22, 26\}:\ 24\\
\{ 4, 7, 11, 26\}\ :\ na,10 &
\{ 4, 7, 18\}\ :\ 24,10 &
+\{ 4, 5, 7, 18\}:\ 26\\
+\{ 4, 7, 11, 18\}:\ 25 &
+\{ 4, 7, 18, 22\}:\ 24 &
\{ 4, 7, 22, 26\}\ :\ 24,10\\
+\{ 4, 5, 7, 22, 26\}:\ 27 &
+\{ 4, 7, 11, 22, 26\}:\ 26 &
+\{ 4, 7, 14\}:\ 25\\
+\{ 4, 7, 18, 22\}:\ 24 &
\{ 4, 10, 14, 19\}\ :\ 24,10 &
+\{ 2, 4, 19\}:\ 27\\
+\{ 4, 5, 10, 14, 19\}:\ 26 &
+\{ 4, 6, 10, 19\}:\ 25 &
+\{ 4, 10, 14, 19, 23\}:\ 24\\
\{ 4, 10, 14, 23, 27\}\ :\ 24,10 &
+\{ 2, 4, 23, 27\}:\ 27 &
+\{ 4, 5, 10, 14, 23, 27\}:\ 26\\
+\{ 4, 6, 10, 23, 27\}:\ 26 &
+\{ 4, 10, 14, 15\}:\ 25 &
+\{ 4, 10, 14, 19, 23\}:\ 24\\
\{ 4, 10, 15\}\ :\ 23,10 &
+\{ 4, 5, 10, 15\}:\ 25 &
+\{ 4, 10, 14, 15\}:\ 24\\
+\{ 4, 10, 15, 19\}:\ 23 &
\{ 4, 10, 19, 23\}\ :\ 23,10 &
+\{ 4, 5, 10, 19, 23\}:\ 26\\
+\{ 4, 10, 11\}:\ 25 &
+\{ 4, 10, 14, 19, 23\}:\ 24 &
+\{ 4, 10, 15, 19\}:\ 23\\
\{ 4, 11, 14\}\ :\ 23,10 &
+\{ 4, 5, 11, 14\}:\ 25 &
+\{ 4, 11, 14, 15\}:\ 24\\
+\{ 4, 11, 14, 18\}:\ 23 &
\{ 4, 11, 15, 18\}\ :\ 23,10 &
+\{ 3, 4, 18\}:\ 26\\
+\{ 4, 5, 11, 15, 18\}:\ 25 &
+\{ 4, 7, 11, 18\}:\ 24 &
+\{ 4, 11, 15, 18, 22\}:\ 23\\
\{ 4, 11, 15, 22, 26\}\ :\ 23,10 &
+\{ 3, 4, 22, 26\}:\ 26 &
+\{ 4, 5, 11, 15, 22, 26\}:\ 26\\
+\{ 4, 7, 11, 22, 26\}:\ 25 &
+\{ 4, 11, 14, 15\}:\ 24 &
+\{ 4, 11, 15, 18, 22\}:\ 23\\
\{ 4, 11, 18, 22\}\ :\ 22,10 &
+\{ 4, 5, 11, 18, 22\}:\ 25 &
+\{ 4, 10, 11\}:\ 24\\
+\{ 4, 11, 14, 18\}:\ 23 &
+\{ 4, 11, 15, 18, 22\}:\ 22 &
\{ 4, 14, 15, 18\}\ :\ 23,10\\
+\{ 4, 5, 14, 15, 18\}:\ 26 &
+\{ 4, 6, 15\}:\ 25 &
+\{ 4, 10, 14, 15\}:\ 24\\
+\{ 4, 14, 15, 18, 19\}:\ 23 &
\{ 4, 14, 15, 19\}\ :\ 22,10 &
+\{ 4, 5, 14, 15, 19\}:\ 25\\
+\{ 4, 7, 14\}:\ 24 &
+\{ 4, 11, 14, 15\}:\ 23 &
+\{ 4, 14, 15, 18, 19\}:\ 22\\
\{ 4, 14, 18, 19, 23\}\ :\ 22,10 &
+\{ 4, 5, 14, 18, 19, 23\}:\ 26 &
+\{ 4, 6, 19, 23\}:\ 25\\
+\{ 4, 10, 14, 19, 23\}:\ 24 &
+\{ 4, 11, 14, 18\}:\ 23 &
+\{ 4, 14, 15, 18, 19\}:\ 22\\
\{ 4, 15, 18, 19, 22\}\ :\ 21,10 &
+\{ 4, 5, 15, 18, 19, 22\}:\ 25 &
+\{ 4, 7, 18, 22\}:\ 24\\
+\{ 4, 10, 15, 19\}:\ 23 &
+\{ 4, 11, 15, 18, 22\}:\ 22 &
+\{ 4, 14, 15, 18, 19\}:\ 21\\
\{ 5, 6, 10, 23\}\ :\ 24,10 &
+\{ 2, 5, 6, 23\}:\ 26 &
+\{ 4, 5, 6, 10, 23\}:\ 25\\
+\{ 5, 6, 10, 23, 27\}:\ 24 &
\{ 5, 6, 10, 27\}\ :\ na,10 &
\{ 5, 6, 19\}\ :\ 24,10\\
+\{ 4, 5, 6, 19\}:\ 26 &
+\{ 5, 6, 10, 19\}:\ 25 &
+\{ 5, 6, 19, 23\}:\ 24\\
\{ 5, 6, 23, 27\}\ :\ 24,10 &
+\{ 4, 5, 6, 23, 27\}:\ 27 &
+\{ 5, 6, 10, 23, 27\}:\ 26\\
+\{ 5, 6, 15\}:\ 25 &
+\{ 5, 6, 19, 23\}:\ 24 &
\{ 5, 7, 11, 22\}\ :\ 23,10\\
+\{ 3, 5, 7, 22\}:\ 25 &
+\{ 4, 5, 7, 11, 22\}:\ 24 &
+\{ 5, 7, 11, 22, 26\}:\ 23\\
\{ 5, 7, 11, 26\}\ :\ 24,10 &
+\{ 3, 5, 7, 26\}:\ 26 &
+\{ 4, 5, 7, 11, 26\}:\ na\\
+\{ 5, 7, 11, 18\}:\ 25 &
+\{ 5, 7, 11, 22, 26\}:\ 24 &
\{ 5, 7, 18\}\ :\ 23,10\\
+\{ 4, 5, 7, 18\}:\ 25 &
+\{ 5, 7, 11, 18\}:\ 24 &
+\{ 5, 7, 18, 22\}:\ 23\\
\{ 5, 7, 22, 26\}\ :\ 23,10 &
+\{ 4, 5, 7, 22, 26\}:\ 26 &
+\{ 5, 7, 11, 22, 26\}:\ 25\\
+\{ 5, 7, 14\}:\ 24 &
+\{ 5, 7, 18, 22\}:\ 23 &
\{ 5, 10, 14, 19\}\ :\ 23,10\\
+\{ 2, 5, 19\}:\ 26 &
+\{ 4, 5, 10, 14, 19\}:\ 25 &
+\{ 5, 6, 10, 19\}:\ 24\\
+\{ 5, 10, 14, 19, 23\}:\ 23 &
\{ 5, 10, 14, 23, 27\}\ :\ 23,10 &
+\{ 2, 5, 23, 27\}:\ 26\\
+\{ 4, 5, 10, 14, 23, 27\}:\ 25 &
+\{ 5, 6, 10, 23, 27\}:\ 25 &
+\{ 5, 10, 14, 15\}:\ 24\\
+\{ 5, 10, 14, 19, 23\}:\ 23 &
\{ 5, 10, 15\}\ :\ 22,10 &
+\{ 4, 5, 10, 15\}:\ 24\\
+\{ 5, 10, 14, 15\}:\ 23 &
+\{ 5, 10, 15, 19\}:\ 22 &
\{ 5, 10, 19, 23\}\ :\ 22,10\\
+\{ 4, 5, 10, 19, 23\}:\ 25 &
+\{ 5, 10, 11\}:\ 24 &
+\{ 5, 10, 14, 19, 23\}:\ 23\\
+\{ 5, 10, 15, 19\}:\ 22 &
\{ 5, 11, 14\}\ :\ 22,10 &
+\{ 4, 5, 11, 14\}:\ 24\\
+\{ 5, 11, 14, 15\}:\ 23 &
+\{ 5, 11, 14, 18\}:\ 22 &
\{ 5, 11, 15, 18\}\ :\ 22,10\\
+\{ 3, 5, 18\}:\ 25 &
+\{ 4, 5, 11, 15, 18\}:\ 24 &
+\{ 5, 7, 11, 18\}:\ 23\\
+\{ 5, 11, 15, 18, 22\}:\ 22 &
\{ 5, 11, 15, 22, 26\}\ :\ 22,10 &
+\{ 3, 5, 22, 26\}:\ 25\\
+\{ 4, 5, 11, 15, 22, 26\}:\ 25 &
+\{ 5, 7, 11, 22, 26\}:\ 24 &
+\{ 5, 11, 14, 15\}:\ 23\\
+\{ 5, 11, 15, 18, 22\}:\ 22 &
\{ 5, 11, 18, 22\}\ :\ 21,10 &
+\{ 4, 5, 11, 18, 22\}:\ 24\\
+\{ 5, 10, 11\}:\ 23 &
+\{ 5, 11, 14, 18\}:\ 22 &
+\{ 5, 11, 15, 18, 22\}:\ 21\\
\{ 5, 14, 15, 18\}\ :\ 22,10 &
+\{ 4, 5, 14, 15, 18\}:\ 25 &
+\{ 5, 6, 15\}:\ 24\\
+\{ 5, 10, 14, 15\}:\ 23 &
+\{ 5, 14, 15, 18, 19\}:\ 22 &
\{ 5, 14, 15, 19\}\ :\ 21,10\\
+\{ 4, 5, 14, 15, 19\}:\ 24 &
+\{ 5, 7, 14\}:\ 23 &
+\{ 5, 11, 14, 15\}:\ 22\\
+\{ 5, 14, 15, 18, 19\}:\ 21 &
\{ 5, 14, 18, 19, 23\}\ :\ 21,10 &
+\{ 4, 5, 14, 18, 19, 23\}:\ 25\\
+\{ 5, 6, 19, 23\}:\ 24 &
+\{ 5, 10, 14, 19, 23\}:\ 23 &
+\{ 5, 11, 14, 18\}:\ 22\\
+\{ 5, 14, 15, 18, 19\}:\ 21 &
\{ 5, 15, 18, 19, 22\}\ :\ 20,10 &
+\{ 4, 5, 15, 18, 19, 22\}:\ 24\\
+\{ 5, 7, 18, 22\}:\ 23 &
+\{ 5, 10, 15, 19\}:\ 22 &
+\{ 5, 11, 15, 18, 22\}:\ 21\\
+\{ 5, 14, 15, 18, 19\}:\ 20 &
\{ 6, 10, 19\}\ :\ 22,10 &
+\{ 2, 6, 19\}:\ 25\\
+\{ 4, 6, 10, 19\}:\ 24 &
+\{ 5, 6, 10, 19\}:\ 23 &
+\{ 6, 10, 19, 23\}:\ 22\\
\{ 6, 10, 23, 27\}\ :\ 22,10 &
+\{ 2, 6, 23, 27\}:\ 25 &
+\{ 4, 6, 10, 23, 27\}:\ 25\\
+\{ 5, 6, 10, 23, 27\}:\ 24 &
+\{ 6, 10, 15\}:\ 23 &
+\{ 6, 10, 19, 23\}:\ 22\\
\{ 6, 15\}\ :\ 21,10 &
+\{ 4, 6, 15\}:\ 24 &
+\{ 5, 6, 15\}:\ 23\\
+\{ 6, 10, 15\}:\ 22 &
+\{ 6, 15, 19\}:\ 21 &
\{ 6, 19, 23\}\ :\ 20,10\\
+\{ 4, 6, 19, 23\}:\ 24 &
+\{ 5, 6, 19, 23\}:\ 23 &
+\{ 6, 10, 19, 23\}:\ 22\\
+\{ 6, 11\}:\ 21 &
+\{ 6, 15, 19\}:\ 20 &
\{ 7, 11, 18\}\ :\ 21,10\\
+\{ 3, 7, 18\}:\ 24 &
+\{ 4, 7, 11, 18\}:\ 23 &
+\{ 5, 7, 11, 18\}:\ 22\\
+\{ 7, 11, 18, 22\}:\ 21 &
\{ 7, 11, 22, 26\}\ :\ 21,10 &
+\{ 3, 7, 22, 26\}:\ 24\\
+\{ 4, 7, 11, 22, 26\}:\ 24 &
+\{ 5, 7, 11, 22, 26\}:\ 23 &
+\{ 7, 11, 14\}:\ 22\\
+\{ 7, 11, 18, 22\}:\ 21 &
\{ 7, 14\}\ :\ 20,10 &
+\{ 4, 7, 14\}:\ 23\\
+\{ 5, 7, 14\}:\ 22 &
+\{ 7, 11, 14\}:\ 21 &
+\{ 7, 14, 18\}:\ 20\\
\{ 7, 18, 22\}\ :\ 19,10 &
+\{ 4, 7, 18, 22\}:\ 23 &
+\{ 5, 7, 18, 22\}:\ 22\\
+\{ 7, 10\}:\ 21 &
+\{ 7, 11, 18, 22\}:\ 20 &
+\{ 7, 14, 18\}:\ 19\\
\{ 10, 11\}\ :\ 20,10 &
+\{ 4, 10, 11\}:\ 23 &
+\{ 5, 10, 11\}:\ 22\\
+\{ 10, 11, 14\}:\ 21 &
+\{ 10, 11, 15\}:\ 20 &
\{ 10, 14, 15\}\ :\ 20,10\\
+\{ 2, 15\}:\ 24 &
+\{ 4, 10, 14, 15\}:\ 23 &
+\{ 5, 10, 14, 15\}:\ 22\\
+\{ 6, 10, 15\}:\ 21 &
+\{ 10, 14, 15, 19\}:\ 20 &
\{ 10, 14, 19, 23\}\ :\ 19,10\\
+\{ 2, 19, 23\}:\ 23 &
+\{ 4, 10, 14, 19, 23\}:\ 23 &
+\{ 5, 10, 14, 19, 23\}:\ 22\\
+\{ 6, 10, 19, 23\}:\ 21 &
+\{ 10, 11, 14\}:\ 20 &
+\{ 10, 14, 15, 19\}:\ 19\\
\{ 10, 15, 19\}\ :\ 18,10 &
+\{ 4, 10, 15, 19\}:\ 22 &
+\{ 5, 10, 15, 19\}:\ 21\\
+\{ 7, 10\}:\ 20 &
+\{ 10, 11, 15\}:\ 19 &
+\{ 10, 14, 15, 19\}:\ 18\\
\{ 11, 14, 15\}\ :\ 19,10 &
+\{ 3, 14\}:\ 23 &
+\{ 4, 11, 14, 15\}:\ 22\\
+\{ 5, 11, 14, 15\}:\ 21 &
+\{ 7, 11, 14\}:\ 20 &
+\{ 11, 14, 15, 18\}:\ 19\\
\{ 11, 14, 18\}\ :\ 18,10 &
+\{ 4, 11, 14, 18\}:\ 22 &
+\{ 5, 11, 14, 18\}:\ 21\\
+\{ 6, 11\}:\ 20 &
+\{ 10, 11, 14\}:\ 19 &
+\{ 11, 14, 15, 18\}:\ 18\\
\{ 11, 15, 18, 22\}\ :\ 17,10 &
+\{ 3, 18, 22\}:\ 22 &
+\{ 4, 11, 15, 18, 22\}:\ 21\\
+\{ 5, 11, 15, 18, 22\}:\ 20 &
+\{ 7, 11, 18, 22\}:\ 19 &
+\{ 10, 11, 15\}:\ 18\\
+\{ 11, 14, 15, 18\}:\ 17 &
\{ 14, 15, 18, 19\}\ :\ 16,10 &
+\{ 4, 14, 15, 18, 19\}:\ 21\\
+\{ 5, 14, 15, 18, 19\}:\ 20 &
+\{ 6, 15, 19\}:\ 19 &
+\{ 7, 14, 18\}:\ 18\\
+\{ 10, 14, 15, 19\}:\ 17 &
+\{ 11, 14, 15, 18\}:\ 16 &
\{ 2, 4, 5, 6\}\ :\ na,11\\
\{ 2, 4, 5, 23\}\ :\ 26,11 &
+\{ 2, 4, 5, 6, 23\}:\ 27 &
+\{ 2, 4, 5, 23, 27\}:\ 26\\
\{ 2, 4, 5, 27\}\ :\ na,11 &
\{ 2, 4, 6, 23\}\ :\ 25,11 &
+\{ 2, 4, 5, 6, 23\}:\ 26\\
+\{ 2, 4, 6, 23, 27\}:\ 25 &
\{ 2, 4, 6, 27\}\ :\ 25,11 &
+\{ 2, 4, 5, 6, 27\}:\ na\\
+\{ 2, 4, 6, 19\}:\ 26 &
+\{ 2, 4, 6, 23, 27\}:\ 25 &
\{ 2, 4, 19\}\ :\ 25,11\\
+\{ 2, 4, 5, 19\}:\ 27 &
+\{ 2, 4, 6, 19\}:\ 26 &
+\{ 2, 4, 19, 23\}:\ 25\\
\{ 2, 4, 23, 27\}\ :\ 25,11 &
+\{ 2, 4, 5, 23, 27\}:\ 28 &
+\{ 2, 4, 6, 23, 27\}:\ 27\\
+\{ 2, 4, 15\}:\ 26 &
+\{ 2, 4, 19, 23\}:\ 25 &
\{ 2, 5, 6, 23\}\ :\ 24,11\\
+\{ 2, 4, 5, 6, 23\}:\ 25 &
+\{ 2, 5, 6, 23, 27\}:\ 24 &
\{ 2, 5, 6, 27\}\ :\ na,11\\
\{ 2, 5, 19\}\ :\ 24,11 &
+\{ 2, 4, 5, 19\}:\ 26 &
+\{ 2, 5, 6, 19\}:\ 25\\
+\{ 2, 5, 19, 23\}:\ 24 &
\{ 2, 5, 23, 27\}\ :\ 24,11 &
+\{ 2, 4, 5, 23, 27\}:\ 27\\
+\{ 2, 5, 6, 23, 27\}:\ 26 &
+\{ 2, 5, 15\}:\ 25 &
+\{ 2, 5, 19, 23\}:\ 24\\
\{ 2, 6, 19\}\ :\ 23,11 &
+\{ 2, 4, 6, 19\}:\ 25 &
+\{ 2, 5, 6, 19\}:\ 24\\
+\{ 2, 6, 19, 23\}:\ 23 &
\{ 2, 6, 23, 27\}\ :\ 23,11 &
+\{ 2, 4, 6, 23, 27\}:\ 26\\
+\{ 2, 5, 6, 23, 27\}:\ 25 &
+\{ 2, 6, 15\}:\ 24 &
+\{ 2, 6, 19, 23\}:\ 23\\
\{ 2, 15\}\ :\ 22,11 &
+\{ 2, 4, 15\}:\ 25 &
+\{ 2, 5, 15\}:\ 24\\
+\{ 2, 6, 15\}:\ 23 &
+\{ 2, 15, 19\}:\ 22 &
\{ 2, 19, 23\}\ :\ 21,11\\
+\{ 2, 4, 19, 23\}:\ 25 &
+\{ 2, 5, 19, 23\}:\ 24 &
+\{ 2, 6, 19, 23\}:\ 23\\
+\{ 2, 11\}:\ 22 &
+\{ 2, 15, 19\}:\ 21 &
\{ 3, 4, 5, 7\}\ :\ na,11\\
\{ 3, 4, 5, 22\}\ :\ 25,11 &
+\{ 3, 4, 5, 7, 22\}:\ 26 &
+\{ 3, 4, 5, 22, 26\}:\ 25\\
\{ 3, 4, 5, 26\}\ :\ na,11 &
\{ 3, 4, 7, 22\}\ :\ 24,11 &
+\{ 3, 4, 5, 7, 22\}:\ 25\\
+\{ 3, 4, 7, 22, 26\}:\ 24 &
\{ 3, 4, 7, 26\}\ :\ na,11 &
\{ 3, 4, 18\}\ :\ 24,11\\
+\{ 3, 4, 5, 18\}:\ 26 &
+\{ 3, 4, 7, 18\}:\ 25 &
+\{ 3, 4, 18, 22\}:\ 24\\
\{ 3, 4, 22, 26\}\ :\ 24,11 &
+\{ 3, 4, 5, 22, 26\}:\ 27 &
+\{ 3, 4, 7, 22, 26\}:\ 26\\
+\{ 3, 4, 14\}:\ 25 &
+\{ 3, 4, 18, 22\}:\ 24 &
\{ 3, 5, 7, 22\}\ :\ 23,11\\
+\{ 3, 4, 5, 7, 22\}:\ 24 &
+\{ 3, 5, 7, 22, 26\}:\ 23 &
\{ 3, 5, 7, 26\}\ :\ 24,11\\
+\{ 3, 4, 5, 7, 26\}:\ na &
+\{ 3, 5, 7, 18\}:\ 25 &
+\{ 3, 5, 7, 22, 26\}:\ 24\\
\{ 3, 5, 18\}\ :\ 23,11 &
+\{ 3, 4, 5, 18\}:\ 25 &
+\{ 3, 5, 7, 18\}:\ 24\\
+\{ 3, 5, 18, 22\}:\ 23 &
\{ 3, 5, 22, 26\}\ :\ 23,11 &
+\{ 3, 4, 5, 22, 26\}:\ 26\\
+\{ 3, 5, 7, 22, 26\}:\ 25 &
+\{ 3, 5, 14\}:\ 24 &
+\{ 3, 5, 18, 22\}:\ 23\\
\{ 3, 7, 18\}\ :\ 22,11 &
+\{ 3, 4, 7, 18\}:\ 24 &
+\{ 3, 5, 7, 18\}:\ 23\\
+\{ 3, 7, 18, 22\}:\ 22 &
\{ 3, 7, 22, 26\}\ :\ 22,11 &
+\{ 3, 4, 7, 22, 26\}:\ 25\\
+\{ 3, 5, 7, 22, 26\}:\ 24 &
+\{ 3, 7, 14\}:\ 23 &
+\{ 3, 7, 18, 22\}:\ 22\\
\{ 3, 14\}\ :\ 21,11 &
+\{ 3, 4, 14\}:\ 24 &
+\{ 3, 5, 14\}:\ 23\\
+\{ 3, 7, 14\}:\ 22 &
+\{ 3, 14, 18\}:\ 21 &
\{ 3, 18, 22\}\ :\ 20,11\\
+\{ 3, 4, 18, 22\}:\ 24 &
+\{ 3, 5, 18, 22\}:\ 23 &
+\{ 3, 7, 18, 22\}:\ 22\\
+\{ 3, 10\}:\ 21 &
+\{ 3, 14, 18\}:\ 20 &
\{ 4, 5, 6, 10, 23\}\ :\ 23,11\\
+\{ 2, 4, 5, 6, 23\}:\ 24 &
+\{ 4, 5, 6, 10, 23, 27\}:\ 23 &
\{ 4, 5, 6, 10, 27\}\ :\ na,11\\
\{ 4, 5, 6, 19\}\ :\ 24,11 &
+\{ 4, 5, 6, 10, 19\}:\ 25 &
+\{ 4, 5, 6, 19, 23\}:\ 24\\
\{ 4, 5, 6, 23, 27\}\ :\ 25,11 &
+\{ 4, 5, 6, 10, 23, 27\}:\ 27 &
+\{ 4, 5, 6, 15\}:\ 26\\
+\{ 4, 5, 6, 19, 23\}:\ 25 &
\{ 4, 5, 7, 11, 22\}\ :\ 22,11 &
+\{ 3, 4, 5, 7, 22\}:\ 23\\
+\{ 4, 5, 7, 11, 22, 26\}:\ 22 &
\{ 4, 5, 7, 11, 26\}\ :\ na,11 &
\{ 4, 5, 7, 18\}\ :\ 23,11\\
+\{ 4, 5, 7, 11, 18\}:\ 24 &
+\{ 4, 5, 7, 18, 22\}:\ 23 &
\{ 4, 5, 7, 22, 26\}\ :\ 24,11\\
+\{ 4, 5, 7, 11, 22, 26\}:\ 26 &
+\{ 4, 5, 7, 14\}:\ 25 &
+\{ 4, 5, 7, 18, 22\}:\ 24\\
\{ 4, 5, 10, 14, 19\}\ :\ 23,11 &
+\{ 2, 4, 5, 19\}:\ 25 &
+\{ 4, 5, 6, 10, 19\}:\ 24\\
+\{ 4, 5, 10, 14, 19, 23\}:\ 23 &
\{ 4, 5, 10, 14, 23, 27\}\ :\ 23,11 &
+\{ 2, 4, 5, 23, 27\}:\ 26\\
+\{ 4, 5, 6, 10, 23, 27\}:\ 26 &
+\{ 4, 5, 10, 14, 15\}:\ 24 &
+\{ 4, 5, 10, 14, 19, 23\}:\ 23\\
\{ 4, 5, 10, 15\}\ :\ 22,11 &
+\{ 4, 5, 10, 14, 15\}:\ 23 &
+\{ 4, 5, 10, 15, 19\}:\ 22\\
\{ 4, 5, 10, 19, 23\}\ :\ 23,11 &
+\{ 4, 5, 10, 11\}:\ 25 &
+\{ 4, 5, 10, 14, 19, 23\}:\ 24\\
+\{ 4, 5, 10, 15, 19\}:\ 23 &
\{ 4, 5, 11, 14\}\ :\ 22,11 &
+\{ 4, 5, 11, 14, 15\}:\ 23\\
+\{ 4, 5, 11, 14, 18\}:\ 22 &
\{ 4, 5, 11, 15, 18\}\ :\ 22,11 &
+\{ 3, 4, 5, 18\}:\ 24\\
+\{ 4, 5, 7, 11, 18\}:\ 23 &
+\{ 4, 5, 11, 15, 18, 22\}:\ 22 &
\{ 4, 5, 11, 15, 22, 26\}\ :\ 23,11\\
+\{ 3, 4, 5, 22, 26\}:\ 25 &
+\{ 4, 5, 7, 11, 22, 26\}:\ 25 &
+\{ 4, 5, 11, 14, 15\}:\ 24\\
+\{ 4, 5, 11, 15, 18, 22\}:\ 23 &
\{ 4, 5, 11, 18, 22\}\ :\ 22,11 &
+\{ 4, 5, 10, 11\}:\ 24\\
+\{ 4, 5, 11, 14, 18\}:\ 23 &
+\{ 4, 5, 11, 15, 18, 22\}:\ 22 &
\{ 4, 5, 14, 15, 18\}\ :\ 23,11\\
+\{ 4, 5, 6, 15\}:\ 25 &
+\{ 4, 5, 10, 14, 15\}:\ 24 &
+\{ 4, 5, 14, 15, 18, 19\}:\ 23\\
\{ 4, 5, 14, 15, 19\}\ :\ 22,11 &
+\{ 4, 5, 7, 14\}:\ 24 &
+\{ 4, 5, 11, 14, 15\}:\ 23\\
+\{ 4, 5, 14, 15, 18, 19\}:\ 22 &
\{ 4, 5, 14, 18, 19, 23\}\ :\ 23,11 &
+\{ 4, 5, 6, 19, 23\}:\ 26\\
+\{ 4, 5, 10, 14, 19, 23\}:\ 25 &
+\{ 4, 5, 11, 14, 18\}:\ 24 &
+\{ 4, 5, 14, 15, 18, 19\}:\ 23\\
\{ 4, 5, 15, 18, 19, 22\}\ :\ 22,11 &
+\{ 4, 5, 7, 18, 22\}:\ 25 &
+\{ 4, 5, 10, 15, 19\}:\ 24\\
+\{ 4, 5, 11, 15, 18, 22\}:\ 23 &
+\{ 4, 5, 14, 15, 18, 19\}:\ 22 &
\{ 4, 6, 10, 19\}\ :\ 22,11\\
+\{ 2, 4, 6, 19\}:\ 24 &
+\{ 4, 5, 6, 10, 19\}:\ 23 &
+\{ 4, 6, 10, 19, 23\}:\ 22\\
\{ 4, 6, 10, 23, 27\}\ :\ 23,11 &
+\{ 2, 4, 6, 23, 27\}:\ 25 &
+\{ 4, 5, 6, 10, 23, 27\}:\ 25\\
+\{ 4, 6, 10, 15\}:\ 24 &
+\{ 4, 6, 10, 19, 23\}:\ 23 &
\{ 4, 6, 15\}\ :\ 22,11\\
+\{ 4, 5, 6, 15\}:\ 24 &
+\{ 4, 6, 10, 15\}:\ 23 &
+\{ 4, 6, 15, 19\}:\ 22\\
\{ 4, 6, 19, 23\}\ :\ 22,11 &
+\{ 4, 5, 6, 19, 23\}:\ 25 &
+\{ 4, 6, 10, 19, 23\}:\ 24\\
+\{ 4, 6, 11\}:\ 23 &
+\{ 4, 6, 15, 19\}:\ 22 &
\{ 4, 7, 11, 18\}\ :\ 21,11\\
+\{ 3, 4, 7, 18\}:\ 23 &
+\{ 4, 5, 7, 11, 18\}:\ 22 &
+\{ 4, 7, 11, 18, 22\}:\ 21\\
\{ 4, 7, 11, 22, 26\}\ :\ 22,11 &
+\{ 3, 4, 7, 22, 26\}:\ 24 &
+\{ 4, 5, 7, 11, 22, 26\}:\ 24\\
+\{ 4, 7, 11, 14\}:\ 23 &
+\{ 4, 7, 11, 18, 22\}:\ 22 &
\{ 4, 7, 14\}\ :\ 21,11\\
+\{ 4, 5, 7, 14\}:\ 23 &
+\{ 4, 7, 11, 14\}:\ 22 &
+\{ 4, 7, 14, 18\}:\ 21\\
\{ 4, 7, 18, 22\}\ :\ 21,11 &
+\{ 4, 5, 7, 18, 22\}:\ 24 &
+\{ 4, 7, 10\}:\ 23\\
+\{ 4, 7, 11, 18, 22\}:\ 22 &
+\{ 4, 7, 14, 18\}:\ 21 &
\{ 4, 10, 11\}\ :\ 21,11\\
+\{ 4, 5, 10, 11\}:\ 23 &
+\{ 4, 10, 11, 14\}:\ 22 &
+\{ 4, 10, 11, 15\}:\ 21\\
\{ 4, 10, 14, 15\}\ :\ 21,11 &
+\{ 2, 4, 15\}:\ 24 &
+\{ 4, 5, 10, 14, 15\}:\ 23\\
+\{ 4, 6, 10, 15\}:\ 22 &
+\{ 4, 10, 14, 15, 19\}:\ 21 &
\{ 4, 10, 14, 19, 23\}\ :\ 21,11\\
+\{ 2, 4, 19, 23\}:\ 24 &
+\{ 4, 5, 10, 14, 19, 23\}:\ 24 &
+\{ 4, 6, 10, 19, 23\}:\ 23\\
+\{ 4, 10, 11, 14\}:\ 22 &
+\{ 4, 10, 14, 15, 19\}:\ 21 &
\{ 4, 10, 15, 19\}\ :\ 20,11\\
+\{ 4, 5, 10, 15, 19\}:\ 23 &
+\{ 4, 7, 10\}:\ 22 &
+\{ 4, 10, 11, 15\}:\ 21\\
+\{ 4, 10, 14, 15, 19\}:\ 20 &
\{ 4, 11, 14, 15\}\ :\ 20,11 &
+\{ 3, 4, 14\}:\ 23\\
+\{ 4, 5, 11, 14, 15\}:\ 22 &
+\{ 4, 7, 11, 14\}:\ 21 &
+\{ 4, 11, 14, 15, 18\}:\ 20\\
\{ 4, 11, 14, 18\}\ :\ 20,11 &
+\{ 4, 5, 11, 14, 18\}:\ 23 &
+\{ 4, 6, 11\}:\ 22\\
+\{ 4, 10, 11, 14\}:\ 21 &
+\{ 4, 11, 14, 15, 18\}:\ 20 &
\{ 4, 11, 15, 18, 22\}\ :\ 19,11\\
+\{ 3, 4, 18, 22\}:\ 23 &
+\{ 4, 5, 11, 15, 18, 22\}:\ 22 &
+\{ 4, 7, 11, 18, 22\}:\ 21\\
+\{ 4, 10, 11, 15\}:\ 20 &
+\{ 4, 11, 14, 15, 18\}:\ 19 &
\{ 4, 14, 15, 18, 19\}\ :\ 19,11\\
+\{ 4, 5, 14, 15, 18, 19\}:\ 23 &
+\{ 4, 6, 15, 19\}:\ 22 &
+\{ 4, 7, 14, 18\}:\ 21\\
+\{ 4, 10, 14, 15, 19\}:\ 20 &
+\{ 4, 11, 14, 15, 18\}:\ 19 &
\{ 5, 6, 10, 19\}\ :\ 21,11\\
+\{ 2, 5, 6, 19\}:\ 23 &
+\{ 4, 5, 6, 10, 19\}:\ 22 &
+\{ 5, 6, 10, 19, 23\}:\ 21\\
\{ 5, 6, 10, 23, 27\}\ :\ 22,11 &
+\{ 2, 5, 6, 23, 27\}:\ 24 &
+\{ 4, 5, 6, 10, 23, 27\}:\ 24\\
+\{ 5, 6, 10, 15\}:\ 23 &
+\{ 5, 6, 10, 19, 23\}:\ 22 &
\{ 5, 6, 15\}\ :\ 21,11\\
+\{ 4, 5, 6, 15\}:\ 23 &
+\{ 5, 6, 10, 15\}:\ 22 &
+\{ 5, 6, 15, 19\}:\ 21\\
\{ 5, 6, 19, 23\}\ :\ 21,11 &
+\{ 4, 5, 6, 19, 23\}:\ 24 &
+\{ 5, 6, 10, 19, 23\}:\ 23\\
+\{ 5, 6, 11\}:\ 22 &
+\{ 5, 6, 15, 19\}:\ 21 &
\{ 5, 7, 11, 18\}\ :\ 20,11\\
+\{ 3, 5, 7, 18\}:\ 22 &
+\{ 4, 5, 7, 11, 18\}:\ 21 &
+\{ 5, 7, 11, 18, 22\}:\ 20\\
\{ 5, 7, 11, 22, 26\}\ :\ 21,11 &
+\{ 3, 5, 7, 22, 26\}:\ 23 &
+\{ 4, 5, 7, 11, 22, 26\}:\ 23\\
+\{ 5, 7, 11, 14\}:\ 22 &
+\{ 5, 7, 11, 18, 22\}:\ 21 &
\{ 5, 7, 14\}\ :\ 20,11\\
+\{ 4, 5, 7, 14\}:\ 22 &
+\{ 5, 7, 11, 14\}:\ 21 &
+\{ 5, 7, 14, 18\}:\ 20\\
\{ 5, 7, 18, 22\}\ :\ 20,11 &
+\{ 4, 5, 7, 18, 22\}:\ 23 &
+\{ 5, 7, 10\}:\ 22\\
+\{ 5, 7, 11, 18, 22\}:\ 21 &
+\{ 5, 7, 14, 18\}:\ 20 &
\{ 5, 10, 11\}\ :\ 20,11\\
+\{ 4, 5, 10, 11\}:\ 22 &
+\{ 5, 10, 11, 14\}:\ 21 &
+\{ 5, 10, 11, 15\}:\ 20\\
\{ 5, 10, 14, 15\}\ :\ 20,11 &
+\{ 2, 5, 15\}:\ 23 &
+\{ 4, 5, 10, 14, 15\}:\ 22\\
+\{ 5, 6, 10, 15\}:\ 21 &
+\{ 5, 10, 14, 15, 19\}:\ 20 &
\{ 5, 10, 14, 19, 23\}\ :\ 20,11\\
+\{ 2, 5, 19, 23\}:\ 23 &
+\{ 4, 5, 10, 14, 19, 23\}:\ 23 &
+\{ 5, 6, 10, 19, 23\}:\ 22\\
+\{ 5, 10, 11, 14\}:\ 21 &
+\{ 5, 10, 14, 15, 19\}:\ 20 &
\{ 5, 10, 15, 19\}\ :\ 19,11\\
+\{ 4, 5, 10, 15, 19\}:\ 22 &
+\{ 5, 7, 10\}:\ 21 &
+\{ 5, 10, 11, 15\}:\ 20\\
+\{ 5, 10, 14, 15, 19\}:\ 19 &
\{ 5, 11, 14, 15\}\ :\ 19,11 &
+\{ 3, 5, 14\}:\ 22\\
+\{ 4, 5, 11, 14, 15\}:\ 21 &
+\{ 5, 7, 11, 14\}:\ 20 &
+\{ 5, 11, 14, 15, 18\}:\ 19\\
\{ 5, 11, 14, 18\}\ :\ 19,11 &
+\{ 4, 5, 11, 14, 18\}:\ 22 &
+\{ 5, 6, 11\}:\ 21\\
+\{ 5, 10, 11, 14\}:\ 20 &
+\{ 5, 11, 14, 15, 18\}:\ 19 &
\{ 5, 11, 15, 18, 22\}\ :\ 18,11\\
+\{ 3, 5, 18, 22\}:\ 22 &
+\{ 4, 5, 11, 15, 18, 22\}:\ 21 &
+\{ 5, 7, 11, 18, 22\}:\ 20\\
+\{ 5, 10, 11, 15\}:\ 19 &
+\{ 5, 11, 14, 15, 18\}:\ 18 &
\{ 5, 14, 15, 18, 19\}\ :\ 18,11\\
+\{ 4, 5, 14, 15, 18, 19\}:\ 22 &
+\{ 5, 6, 15, 19\}:\ 21 &
+\{ 5, 7, 14, 18\}:\ 20\\
+\{ 5, 10, 14, 15, 19\}:\ 19 &
+\{ 5, 11, 14, 15, 18\}:\ 18 &
\{ 6, 10, 15\}\ :\ 19,11\\
+\{ 2, 6, 15\}:\ 22 &
+\{ 4, 6, 10, 15\}:\ 21 &
+\{ 5, 6, 10, 15\}:\ 20\\
+\{ 6, 10, 15, 19\}:\ 19 &
\{ 6, 10, 19, 23\}\ :\ 19,11 &
+\{ 2, 6, 19, 23\}:\ 22\\
+\{ 4, 6, 10, 19, 23\}:\ 22 &
+\{ 5, 6, 10, 19, 23\}:\ 21 &
+\{ 6, 10, 11\}:\ 20\\
+\{ 6, 10, 15, 19\}:\ 19 &
\{ 6, 11\}\ :\ 18,11 &
+\{ 4, 6, 11\}:\ 21\\
+\{ 5, 6, 11\}:\ 20 &
+\{ 6, 10, 11\}:\ 19 &
+\{ 6, 11, 15\}:\ 18\\
\{ 6, 15, 19\}\ :\ 17,11 &
+\{ 4, 6, 15, 19\}:\ 21 &
+\{ 5, 6, 15, 19\}:\ 20\\
+\{ 6, 7\}:\ 19 &
+\{ 6, 10, 15, 19\}:\ 18 &
+\{ 6, 11, 15\}:\ 17\\
\{ 7, 10\}\ :\ 18,11 &
+\{ 4, 7, 10\}:\ 21 &
+\{ 5, 7, 10\}:\ 20\\
+\{ 7, 10, 11\}:\ 19 &
+\{ 7, 10, 14\}:\ 18 &
\{ 7, 11, 14\}\ :\ 18,11\\
+\{ 3, 7, 14\}:\ 21 &
+\{ 4, 7, 11, 14\}:\ 20 &
+\{ 5, 7, 11, 14\}:\ 19\\
+\{ 7, 11, 14, 18\}:\ 18 &
\{ 7, 11, 18, 22\}\ :\ 17,11 &
+\{ 3, 7, 18, 22\}:\ 21\\
+\{ 4, 7, 11, 18, 22\}:\ 20 &
+\{ 5, 7, 11, 18, 22\}:\ 19 &
+\{ 7, 10, 11\}:\ 18\\
+\{ 7, 11, 14, 18\}:\ 17 &
\{ 7, 14, 18\}\ :\ 16,11 &
+\{ 4, 7, 14, 18\}:\ 20\\
+\{ 5, 7, 14, 18\}:\ 19 &
+\{ 6, 7\}:\ 18 &
+\{ 7, 10, 14\}:\ 17\\
+\{ 7, 11, 14, 18\}:\ 16 &
\{ 10, 11, 14\}\ :\ 17,11 &
+\{ 2, 11\}:\ 21\\
+\{ 4, 10, 11, 14\}:\ 20 &
+\{ 5, 10, 11, 14\}:\ 19 &
+\{ 6, 10, 11\}:\ 18\\
+\{ 10, 11, 14, 15\}:\ 17 &
\{ 10, 11, 15\}\ :\ 16,11 &
+\{ 3, 10\}:\ 20\\
+\{ 4, 10, 11, 15\}:\ 19 &
+\{ 5, 10, 11, 15\}:\ 18 &
+\{ 7, 10, 11\}:\ 17\\
+\{ 10, 11, 14, 15\}:\ 16 &
\{ 10, 14, 15, 19\}\ :\ 15,11 &
+\{ 2, 15, 19\}:\ 20\\
+\{ 4, 10, 14, 15, 19\}:\ 19 &
+\{ 5, 10, 14, 15, 19\}:\ 18 &
+\{ 6, 10, 15, 19\}:\ 17\\
+\{ 7, 10, 14\}:\ 16 &
+\{ 10, 11, 14, 15\}:\ 15 &
\{ 11, 14, 15, 18\}\ :\ 14,11\\
+\{ 3, 14, 18\}:\ 19 &
+\{ 4, 11, 14, 15, 18\}:\ 18 &
+\{ 5, 11, 14, 15, 18\}:\ 17\\
+\{ 6, 11, 15\}:\ 16 &
+\{ 7, 11, 14, 18\}:\ 15 &
+\{ 10, 11, 14, 15\}:\ 14\\
\{ 2, 4, 5, 6, 23\}\ :\ 22,12 &
+\{ 2, 4, 5, 6, 23, 27\}:\ 22 &
\{ 2, 4, 5, 6, 27\}\ :\ na,12\\
\{ 2, 4, 5, 19\}\ :\ 23,12 &
+\{ 2, 4, 5, 6, 19\}:\ 24 &
+\{ 2, 4, 5, 19, 23\}:\ 23\\
\{ 2, 4, 5, 23, 27\}\ :\ 24,12 &
+\{ 2, 4, 5, 6, 23, 27\}:\ 26 &
+\{ 2, 4, 5, 15\}:\ 25\\
+\{ 2, 4, 5, 19, 23\}:\ 24 &
\{ 2, 4, 6, 19\}\ :\ 22,12 &
+\{ 2, 4, 5, 6, 19\}:\ 23\\
+\{ 2, 4, 6, 19, 23\}:\ 22 &
\{ 2, 4, 6, 23, 27\}\ :\ 23,12 &
+\{ 2, 4, 5, 6, 23, 27\}:\ 25\\
+\{ 2, 4, 6, 15\}:\ 24 &
+\{ 2, 4, 6, 19, 23\}:\ 23 &
\{ 2, 4, 15\}\ :\ 22,12\\
+\{ 2, 4, 5, 15\}:\ 24 &
+\{ 2, 4, 6, 15\}:\ 23 &
+\{ 2, 4, 15, 19\}:\ 22\\
\{ 2, 4, 19, 23\}\ :\ 22,12 &
+\{ 2, 4, 5, 19, 23\}:\ 25 &
+\{ 2, 4, 6, 19, 23\}:\ 24\\
+\{ 2, 4, 11\}:\ 23 &
+\{ 2, 4, 15, 19\}:\ 22 &
\{ 2, 5, 6, 19\}\ :\ 21,12\\
+\{ 2, 4, 5, 6, 19\}:\ 22 &
+\{ 2, 5, 6, 19, 23\}:\ 21 &
\{ 2, 5, 6, 23, 27\}\ :\ 22,12\\
+\{ 2, 4, 5, 6, 23, 27\}:\ 24 &
+\{ 2, 5, 6, 15\}:\ 23 &
+\{ 2, 5, 6, 19, 23\}:\ 22\\
\{ 2, 5, 15\}\ :\ 21,12 &
+\{ 2, 4, 5, 15\}:\ 23 &
+\{ 2, 5, 6, 15\}:\ 22\\
+\{ 2, 5, 15, 19\}:\ 21 &
\{ 2, 5, 19, 23\}\ :\ 21,12 &
+\{ 2, 4, 5, 19, 23\}:\ 24\\
+\{ 2, 5, 6, 19, 23\}:\ 23 &
+\{ 2, 5, 11\}:\ 22 &
+\{ 2, 5, 15, 19\}:\ 21\\
\{ 2, 6, 15\}\ :\ 20,12 &
+\{ 2, 4, 6, 15\}:\ 22 &
+\{ 2, 5, 6, 15\}:\ 21\\
+\{ 2, 6, 15, 19\}:\ 20 &
\{ 2, 6, 19, 23\}\ :\ 20,12 &
+\{ 2, 4, 6, 19, 23\}:\ 23\\
+\{ 2, 5, 6, 19, 23\}:\ 22 &
+\{ 2, 6, 11\}:\ 21 &
+\{ 2, 6, 15, 19\}:\ 20\\
\{ 2, 11\}\ :\ 19,12 &
+\{ 2, 4, 11\}:\ 22 &
+\{ 2, 5, 11\}:\ 21\\
+\{ 2, 6, 11\}:\ 20 &
+\{ 2, 11, 15\}:\ 19 &
\{ 2, 15, 19\}\ :\ 18,12\\
+\{ 2, 4, 15, 19\}:\ 22 &
+\{ 2, 5, 15, 19\}:\ 21 &
+\{ 2, 6, 15, 19\}:\ 20\\
+\{ 2, 7\}:\ 19 &
+\{ 2, 11, 15\}:\ 18 &
\{ 3, 4, 5, 7, 22\}\ :\ 21,12\\
+\{ 3, 4, 5, 7, 22, 26\}:\ 21 &
\{ 3, 4, 5, 7, 26\}\ :\ na,12 &
\{ 3, 4, 5, 18\}\ :\ 22,12\\
+\{ 3, 4, 5, 7, 18\}:\ 23 &
+\{ 3, 4, 5, 18, 22\}:\ 22 &
\{ 3, 4, 5, 22, 26\}\ :\ 23,12\\
+\{ 3, 4, 5, 7, 22, 26\}:\ 25 &
+\{ 3, 4, 5, 14\}:\ 24 &
+\{ 3, 4, 5, 18, 22\}:\ 23\\
\{ 3, 4, 7, 18\}\ :\ 21,12 &
+\{ 3, 4, 5, 7, 18\}:\ 22 &
+\{ 3, 4, 7, 18, 22\}:\ 21\\
\{ 3, 4, 7, 22, 26\}\ :\ 22,12 &
+\{ 3, 4, 5, 7, 22, 26\}:\ 24 &
+\{ 3, 4, 7, 14\}:\ 23\\
+\{ 3, 4, 7, 18, 22\}:\ 22 &
\{ 3, 4, 14\}\ :\ 21,12 &
+\{ 3, 4, 5, 14\}:\ 23\\
+\{ 3, 4, 7, 14\}:\ 22 &
+\{ 3, 4, 14, 18\}:\ 21 &
\{ 3, 4, 18, 22\}\ :\ 21,12\\
+\{ 3, 4, 5, 18, 22\}:\ 24 &
+\{ 3, 4, 7, 18, 22\}:\ 23 &
+\{ 3, 4, 10\}:\ 22\\
+\{ 3, 4, 14, 18\}:\ 21 &
\{ 3, 5, 7, 18\}\ :\ 20,12 &
+\{ 3, 4, 5, 7, 18\}:\ 21\\
+\{ 3, 5, 7, 18, 22\}:\ 20 &
\{ 3, 5, 7, 22, 26\}\ :\ 21,12 &
+\{ 3, 4, 5, 7, 22, 26\}:\ 23\\
+\{ 3, 5, 7, 14\}:\ 22 &
+\{ 3, 5, 7, 18, 22\}:\ 21 &
\{ 3, 5, 14\}\ :\ 20,12\\
+\{ 3, 4, 5, 14\}:\ 22 &
+\{ 3, 5, 7, 14\}:\ 21 &
+\{ 3, 5, 14, 18\}:\ 20\\
\{ 3, 5, 18, 22\}\ :\ 20,12 &
+\{ 3, 4, 5, 18, 22\}:\ 23 &
+\{ 3, 5, 7, 18, 22\}:\ 22\\
+\{ 3, 5, 10\}:\ 21 &
+\{ 3, 5, 14, 18\}:\ 20 &
\{ 3, 7, 14\}\ :\ 19,12\\
+\{ 3, 4, 7, 14\}:\ 21 &
+\{ 3, 5, 7, 14\}:\ 20 &
+\{ 3, 7, 14, 18\}:\ 19\\
\{ 3, 7, 18, 22\}\ :\ 19,12 &
+\{ 3, 4, 7, 18, 22\}:\ 22 &
+\{ 3, 5, 7, 18, 22\}:\ 21\\
+\{ 3, 7, 10\}:\ 20 &
+\{ 3, 7, 14, 18\}:\ 19 &
\{ 3, 10\}\ :\ 18,12\\
+\{ 3, 4, 10\}:\ 21 &
+\{ 3, 5, 10\}:\ 20 &
+\{ 3, 7, 10\}:\ 19\\
+\{ 3, 10, 14\}:\ 18 &
\{ 3, 14, 18\}\ :\ 17,12 &
+\{ 3, 4, 14, 18\}:\ 21\\
+\{ 3, 5, 14, 18\}:\ 20 &
+\{ 3, 6\}:\ 19 &
+\{ 3, 7, 14, 18\}:\ 18\\
+\{ 3, 10, 14\}:\ 17 &
\{ 4, 5, 6, 10, 19\}\ :\ 20,12 &
+\{ 2, 4, 5, 6, 19\}:\ 21\\
+\{ 4, 5, 6, 10, 19, 23\}:\ 20 &
\{ 4, 5, 6, 10, 23, 27\}\ :\ 22,12 &
+\{ 2, 4, 5, 6, 23, 27\}:\ 23\\
+\{ 4, 5, 6, 10, 15\}:\ 23 &
+\{ 4, 5, 6, 10, 19, 23\}:\ 22 &
\{ 4, 5, 6, 15\}\ :\ 21,12\\
+\{ 4, 5, 6, 10, 15\}:\ 22 &
+\{ 4, 5, 6, 15, 19\}:\ 21 &
\{ 4, 5, 6, 19, 23\}\ :\ 22,12\\
+\{ 4, 5, 6, 10, 19, 23\}:\ 24 &
+\{ 4, 5, 6, 11\}:\ 23 &
+\{ 4, 5, 6, 15, 19\}:\ 22\\
\{ 4, 5, 7, 11, 18\}\ :\ 19,12 &
+\{ 3, 4, 5, 7, 18\}:\ 20 &
+\{ 4, 5, 7, 11, 18, 22\}:\ 19\\
\{ 4, 5, 7, 11, 22, 26\}\ :\ 21,12 &
+\{ 3, 4, 5, 7, 22, 26\}:\ 22 &
+\{ 4, 5, 7, 11, 14\}:\ 22\\
+\{ 4, 5, 7, 11, 18, 22\}:\ 21 &
\{ 4, 5, 7, 14\}\ :\ 20,12 &
+\{ 4, 5, 7, 11, 14\}:\ 21\\
+\{ 4, 5, 7, 14, 18\}:\ 20 &
\{ 4, 5, 7, 18, 22\}\ :\ 21,12 &
+\{ 4, 5, 7, 10\}:\ 23\\
+\{ 4, 5, 7, 11, 18, 22\}:\ 22 &
+\{ 4, 5, 7, 14, 18\}:\ 21 &
\{ 4, 5, 10, 11\}\ :\ 20,12\\
+\{ 4, 5, 10, 11, 14\}:\ 21 &
+\{ 4, 5, 10, 11, 15\}:\ 20 &
\{ 4, 5, 10, 14, 15\}\ :\ 20,12\\
+\{ 2, 4, 5, 15\}:\ 22 &
+\{ 4, 5, 6, 10, 15\}:\ 21 &
+\{ 4, 5, 10, 14, 15, 19\}:\ 20\\
\{ 4, 5, 10, 14, 19, 23\}\ :\ 21,12 &
+\{ 2, 4, 5, 19, 23\}:\ 23 &
+\{ 4, 5, 6, 10, 19, 23\}:\ 23\\
+\{ 4, 5, 10, 11, 14\}:\ 22 &
+\{ 4, 5, 10, 14, 15, 19\}:\ 21 &
\{ 4, 5, 10, 15, 19\}\ :\ 20,12\\
+\{ 4, 5, 7, 10\}:\ 22 &
+\{ 4, 5, 10, 11, 15\}:\ 21 &
+\{ 4, 5, 10, 14, 15, 19\}:\ 20\\
\{ 4, 5, 11, 14, 15\}\ :\ 19,12 &
+\{ 3, 4, 5, 14\}:\ 21 &
+\{ 4, 5, 7, 11, 14\}:\ 20\\
+\{ 4, 5, 11, 14, 15, 18\}:\ 19 &
\{ 4, 5, 11, 14, 18\}\ :\ 20,12 &
+\{ 4, 5, 6, 11\}:\ 22\\
+\{ 4, 5, 10, 11, 14\}:\ 21 &
+\{ 4, 5, 11, 14, 15, 18\}:\ 20 &
\{ 4, 5, 11, 15, 18, 22\}\ :\ 19,12\\
+\{ 3, 4, 5, 18, 22\}:\ 22 &
+\{ 4, 5, 7, 11, 18, 22\}:\ 21 &
+\{ 4, 5, 10, 11, 15\}:\ 20\\
+\{ 4, 5, 11, 14, 15, 18\}:\ 19 &
\{ 4, 5, 14, 15, 18, 19\}\ :\ 20,12 &
+\{ 4, 5, 6, 15, 19\}:\ 23\\
+\{ 4, 5, 7, 14, 18\}:\ 22 &
+\{ 4, 5, 10, 14, 15, 19\}:\ 21 &
+\{ 4, 5, 11, 14, 15, 18\}:\ 20\\
\{ 4, 6, 10, 15\}\ :\ 19,12 &
+\{ 2, 4, 6, 15\}:\ 21 &
+\{ 4, 5, 6, 10, 15\}:\ 20\\
+\{ 4, 6, 10, 15, 19\}:\ 19 &
\{ 4, 6, 10, 19, 23\}\ :\ 20,12 &
+\{ 2, 4, 6, 19, 23\}:\ 22\\
+\{ 4, 5, 6, 10, 19, 23\}:\ 22 &
+\{ 4, 6, 10, 11\}:\ 21 &
+\{ 4, 6, 10, 15, 19\}:\ 20\\
\{ 4, 6, 11\}\ :\ 19,12 &
+\{ 4, 5, 6, 11\}:\ 21 &
+\{ 4, 6, 10, 11\}:\ 20\\
+\{ 4, 6, 11, 15\}:\ 19 &
\{ 4, 6, 15, 19\}\ :\ 19,12 &
+\{ 4, 5, 6, 15, 19\}:\ 22\\
+\{ 4, 6, 7\}:\ 21 &
+\{ 4, 6, 10, 15, 19\}:\ 20 &
+\{ 4, 6, 11, 15\}:\ 19\\
\{ 4, 7, 10\}\ :\ 19,12 &
+\{ 4, 5, 7, 10\}:\ 21 &
+\{ 4, 7, 10, 11\}:\ 20\\
+\{ 4, 7, 10, 14\}:\ 19 &
\{ 4, 7, 11, 14\}\ :\ 18,12 &
+\{ 3, 4, 7, 14\}:\ 20\\
+\{ 4, 5, 7, 11, 14\}:\ 19 &
+\{ 4, 7, 11, 14, 18\}:\ 18 &
\{ 4, 7, 11, 18, 22\}\ :\ 18,12\\
+\{ 3, 4, 7, 18, 22\}:\ 21 &
+\{ 4, 5, 7, 11, 18, 22\}:\ 20 &
+\{ 4, 7, 10, 11\}:\ 19\\
+\{ 4, 7, 11, 14, 18\}:\ 18 &
\{ 4, 7, 14, 18\}\ :\ 18,12 &
+\{ 4, 5, 7, 14, 18\}:\ 21\\
+\{ 4, 6, 7\}:\ 20 &
+\{ 4, 7, 10, 14\}:\ 19 &
+\{ 4, 7, 11, 14, 18\}:\ 18\\
\{ 4, 10, 11, 14\}\ :\ 18,12 &
+\{ 2, 4, 11\}:\ 21 &
+\{ 4, 5, 10, 11, 14\}:\ 20\\
+\{ 4, 6, 10, 11\}:\ 19 &
+\{ 4, 10, 11, 14, 15\}:\ 18 &
\{ 4, 10, 11, 15\}\ :\ 17,12\\
+\{ 3, 4, 10\}:\ 20 &
+\{ 4, 5, 10, 11, 15\}:\ 19 &
+\{ 4, 7, 10, 11\}:\ 18\\
+\{ 4, 10, 11, 14, 15\}:\ 17 &
\{ 4, 10, 14, 15, 19\}\ :\ 17,12 &
+\{ 2, 4, 15, 19\}:\ 21\\
+\{ 4, 5, 10, 14, 15, 19\}:\ 20 &
+\{ 4, 6, 10, 15, 19\}:\ 19 &
+\{ 4, 7, 10, 14\}:\ 18\\
+\{ 4, 10, 11, 14, 15\}:\ 17 &
\{ 4, 11, 14, 15, 18\}\ :\ 16,12 &
+\{ 3, 4, 14, 18\}:\ 20\\
+\{ 4, 5, 11, 14, 15, 18\}:\ 19 &
+\{ 4, 6, 11, 15\}:\ 18 &
+\{ 4, 7, 11, 14, 18\}:\ 17\\
+\{ 4, 10, 11, 14, 15\}:\ 16 &
\{ 5, 6, 10, 15\}\ :\ 18,12 &
+\{ 2, 5, 6, 15\}:\ 20\\
+\{ 4, 5, 6, 10, 15\}:\ 19 &
+\{ 5, 6, 10, 15, 19\}:\ 18 &
\{ 5, 6, 10, 19, 23\}\ :\ 19,12\\
+\{ 2, 5, 6, 19, 23\}:\ 21 &
+\{ 4, 5, 6, 10, 19, 23\}:\ 21 &
+\{ 5, 6, 10, 11\}:\ 20\\
+\{ 5, 6, 10, 15, 19\}:\ 19 &
\{ 5, 6, 11\}\ :\ 18,12 &
+\{ 4, 5, 6, 11\}:\ 20\\
+\{ 5, 6, 10, 11\}:\ 19 &
+\{ 5, 6, 11, 15\}:\ 18 &
\{ 5, 6, 15, 19\}\ :\ 18,12\\
+\{ 4, 5, 6, 15, 19\}:\ 21 &
+\{ 5, 6, 7\}:\ 20 &
+\{ 5, 6, 10, 15, 19\}:\ 19\\
+\{ 5, 6, 11, 15\}:\ 18 &
\{ 5, 7, 10\}\ :\ 18,12 &
+\{ 4, 5, 7, 10\}:\ 20\\
+\{ 5, 7, 10, 11\}:\ 19 &
+\{ 5, 7, 10, 14\}:\ 18 &
\{ 5, 7, 11, 14\}\ :\ 17,12\\
+\{ 3, 5, 7, 14\}:\ 19 &
+\{ 4, 5, 7, 11, 14\}:\ 18 &
+\{ 5, 7, 11, 14, 18\}:\ 17\\
\{ 5, 7, 11, 18, 22\}\ :\ 17,12 &
+\{ 3, 5, 7, 18, 22\}:\ 20 &
+\{ 4, 5, 7, 11, 18, 22\}:\ 19\\
+\{ 5, 7, 10, 11\}:\ 18 &
+\{ 5, 7, 11, 14, 18\}:\ 17 &
\{ 5, 7, 14, 18\}\ :\ 17,12\\
+\{ 4, 5, 7, 14, 18\}:\ 20 &
+\{ 5, 6, 7\}:\ 19 &
+\{ 5, 7, 10, 14\}:\ 18\\
+\{ 5, 7, 11, 14, 18\}:\ 17 &
\{ 5, 10, 11, 14\}\ :\ 17,12 &
+\{ 2, 5, 11\}:\ 20\\
+\{ 4, 5, 10, 11, 14\}:\ 19 &
+\{ 5, 6, 10, 11\}:\ 18 &
+\{ 5, 10, 11, 14, 15\}:\ 17\\
\{ 5, 10, 11, 15\}\ :\ 16,12 &
+\{ 3, 5, 10\}:\ 19 &
+\{ 4, 5, 10, 11, 15\}:\ 18\\
+\{ 5, 7, 10, 11\}:\ 17 &
+\{ 5, 10, 11, 14, 15\}:\ 16 &
\{ 5, 10, 14, 15, 19\}\ :\ 16,12\\
+\{ 2, 5, 15, 19\}:\ 20 &
+\{ 4, 5, 10, 14, 15, 19\}:\ 19 &
+\{ 5, 6, 10, 15, 19\}:\ 18\\
+\{ 5, 7, 10, 14\}:\ 17 &
+\{ 5, 10, 11, 14, 15\}:\ 16 &
\{ 5, 11, 14, 15, 18\}\ :\ 15,12\\
+\{ 3, 5, 14, 18\}:\ 19 &
+\{ 4, 5, 11, 14, 15, 18\}:\ 18 &
+\{ 5, 6, 11, 15\}:\ 17\\
+\{ 5, 7, 11, 14, 18\}:\ 16 &
+\{ 5, 10, 11, 14, 15\}:\ 15 &
\{ 6, 7\}\ :\ 16,12\\
+\{ 4, 6, 7\}:\ 19 &
+\{ 5, 6, 7\}:\ 18 &
+\{ 6, 7, 10\}:\ 17\\
+\{ 6, 7, 11\}:\ 16 &
\{ 6, 10, 11\}\ :\ 16,12 &
+\{ 2, 6, 11\}:\ 19\\
+\{ 4, 6, 10, 11\}:\ 18 &
+\{ 5, 6, 10, 11\}:\ 17 &
+\{ 6, 10, 11, 15\}:\ 16\\
\{ 6, 10, 15, 19\}\ :\ 15,12 &
+\{ 2, 6, 15, 19\}:\ 19 &
+\{ 4, 6, 10, 15, 19\}:\ 18\\
+\{ 5, 6, 10, 15, 19\}:\ 17 &
+\{ 6, 7, 10\}:\ 16 &
+\{ 6, 10, 11, 15\}:\ 15\\
\{ 6, 11, 15\}\ :\ 14,12 &
+\{ 3, 6\}:\ 18 &
+\{ 4, 6, 11, 15\}:\ 17\\
+\{ 5, 6, 11, 15\}:\ 16 &
+\{ 6, 7, 11\}:\ 15 &
+\{ 6, 10, 11, 15\}:\ 14\\
\{ 7, 10, 11\}\ :\ 15,12 &
+\{ 3, 7, 10\}:\ 18 &
+\{ 4, 7, 10, 11\}:\ 17\\
+\{ 5, 7, 10, 11\}:\ 16 &
+\{ 7, 10, 11, 14\}:\ 15 &
\{ 7, 10, 14\}\ :\ 14,12\\
+\{ 2, 7\}:\ 18 &
+\{ 4, 7, 10, 14\}:\ 17 &
+\{ 5, 7, 10, 14\}:\ 16\\
+\{ 6, 7, 10\}:\ 15 &
+\{ 7, 10, 11, 14\}:\ 14 &
\{ 7, 11, 14, 18\}\ :\ 13,12\\
+\{ 3, 7, 14, 18\}:\ 17 &
+\{ 4, 7, 11, 14, 18\}:\ 16 &
+\{ 5, 7, 11, 14, 18\}:\ 15\\
+\{ 6, 7, 11\}:\ 14 &
+\{ 7, 10, 11, 14\}:\ 13 &
\{ 10, 11, 14, 15\}\ :\ 12,12\\
+\{ 2, 11, 15\}:\ 17 &
+\{ 3, 10, 14\}:\ 16 &
+\{ 4, 10, 11, 14, 15\}:\ 15\\
+\{ 5, 10, 11, 14, 15\}:\ 14 &
+\{ 6, 10, 11, 15\}:\ 13 &
+\{ 7, 10, 11, 14\}:\ 12\\
\{ 2, 4, 5, 6, 19\}\ :\ 19,13 &
+\{ 2, 4, 5, 6, 19, 23\}:\ 19 &
\{ 2, 4, 5, 6, 23, 27\}\ :\ 21,13\\
+\{ 2, 4, 5, 6, 15\}:\ 22 &
+\{ 2, 4, 5, 6, 19, 23\}:\ 21 &
\{ 2, 4, 5, 15\}\ :\ 20,13\\
+\{ 2, 4, 5, 6, 15\}:\ 21 &
+\{ 2, 4, 5, 15, 19\}:\ 20 &
\{ 2, 4, 5, 19, 23\}\ :\ 21,13\\
+\{ 2, 4, 5, 6, 19, 23\}:\ 23 &
+\{ 2, 4, 5, 11\}:\ 22 &
+\{ 2, 4, 5, 15, 19\}:\ 21\\
\{ 2, 4, 6, 15\}\ :\ 19,13 &
+\{ 2, 4, 5, 6, 15\}:\ 20 &
+\{ 2, 4, 6, 15, 19\}:\ 19\\
\{ 2, 4, 6, 19, 23\}\ :\ 20,13 &
+\{ 2, 4, 5, 6, 19, 23\}:\ 22 &
+\{ 2, 4, 6, 11\}:\ 21\\
+\{ 2, 4, 6, 15, 19\}:\ 20 &
\{ 2, 4, 11\}\ :\ 19,13 &
+\{ 2, 4, 5, 11\}:\ 21\\
+\{ 2, 4, 6, 11\}:\ 20 &
+\{ 2, 4, 11, 15\}:\ 19 &
\{ 2, 4, 15, 19\}\ :\ 19,13\\
+\{ 2, 4, 5, 15, 19\}:\ 22 &
+\{ 2, 4, 6, 15, 19\}:\ 21 &
+\{ 2, 4, 7\}:\ 20\\
+\{ 2, 4, 11, 15\}:\ 19 &
\{ 2, 5, 6, 15\}\ :\ 18,13 &
+\{ 2, 4, 5, 6, 15\}:\ 19\\
+\{ 2, 5, 6, 15, 19\}:\ 18 &
\{ 2, 5, 6, 19, 23\}\ :\ 19,13 &
+\{ 2, 4, 5, 6, 19, 23\}:\ 21\\
+\{ 2, 5, 6, 11\}:\ 20 &
+\{ 2, 5, 6, 15, 19\}:\ 19 &
\{ 2, 5, 11\}\ :\ 18,13\\
+\{ 2, 4, 5, 11\}:\ 20 &
+\{ 2, 5, 6, 11\}:\ 19 &
+\{ 2, 5, 11, 15\}:\ 18\\
\{ 2, 5, 15, 19\}\ :\ 18,13 &
+\{ 2, 4, 5, 15, 19\}:\ 21 &
+\{ 2, 5, 6, 15, 19\}:\ 20\\
+\{ 2, 5, 7\}:\ 19 &
+\{ 2, 5, 11, 15\}:\ 18 &
\{ 2, 6, 11\}\ :\ 17,13\\
+\{ 2, 4, 6, 11\}:\ 19 &
+\{ 2, 5, 6, 11\}:\ 18 &
+\{ 2, 6, 11, 15\}:\ 17\\
\{ 2, 6, 15, 19\}\ :\ 17,13 &
+\{ 2, 4, 6, 15, 19\}:\ 20 &
+\{ 2, 5, 6, 15, 19\}:\ 19\\
+\{ 2, 6, 7\}:\ 18 &
+\{ 2, 6, 11, 15\}:\ 17 &
\{ 2, 7\}\ :\ 16,13\\
+\{ 2, 4, 7\}:\ 19 &
+\{ 2, 5, 7\}:\ 18 &
+\{ 2, 6, 7\}:\ 17\\
+\{ 2, 7, 11\}:\ 16 &
\{ 2, 11, 15\}\ :\ 15,13 &
+\{ 2, 3\}:\ 19\\
+\{ 2, 4, 11, 15\}:\ 18 &
+\{ 2, 5, 11, 15\}:\ 17 &
+\{ 2, 6, 11, 15\}:\ 16\\
+\{ 2, 7, 11\}:\ 15 &
\{ 3, 4, 5, 7, 18\}\ :\ 18,13 &
+\{ 3, 4, 5, 7, 18, 22\}:\ 18\\
\{ 3, 4, 5, 7, 22, 26\}\ :\ 20,13 &
+\{ 3, 4, 5, 7, 14\}:\ 21 &
+\{ 3, 4, 5, 7, 18, 22\}:\ 20\\
\{ 3, 4, 5, 14\}\ :\ 19,13 &
+\{ 3, 4, 5, 7, 14\}:\ 20 &
+\{ 3, 4, 5, 14, 18\}:\ 19\\
\{ 3, 4, 5, 18, 22\}\ :\ 20,13 &
+\{ 3, 4, 5, 7, 18, 22\}:\ 22 &
+\{ 3, 4, 5, 10\}:\ 21\\
+\{ 3, 4, 5, 14, 18\}:\ 20 &
\{ 3, 4, 7, 14\}\ :\ 18,13 &
+\{ 3, 4, 5, 7, 14\}:\ 19\\
+\{ 3, 4, 7, 14, 18\}:\ 18 &
\{ 3, 4, 7, 18, 22\}\ :\ 19,13 &
+\{ 3, 4, 5, 7, 18, 22\}:\ 21\\
+\{ 3, 4, 7, 10\}:\ 20 &
+\{ 3, 4, 7, 14, 18\}:\ 19 &
\{ 3, 4, 10\}\ :\ 18,13\\
+\{ 3, 4, 5, 10\}:\ 20 &
+\{ 3, 4, 7, 10\}:\ 19 &
+\{ 3, 4, 10, 14\}:\ 18\\
\{ 3, 4, 14, 18\}\ :\ 18,13 &
+\{ 3, 4, 5, 14, 18\}:\ 21 &
+\{ 3, 4, 6\}:\ 20\\
+\{ 3, 4, 7, 14, 18\}:\ 19 &
+\{ 3, 4, 10, 14\}:\ 18 &
\{ 3, 5, 7, 14\}\ :\ 17,13\\
+\{ 3, 4, 5, 7, 14\}:\ 18 &
+\{ 3, 5, 7, 14, 18\}:\ 17 &
\{ 3, 5, 7, 18, 22\}\ :\ 18,13\\
+\{ 3, 4, 5, 7, 18, 22\}:\ 20 &
+\{ 3, 5, 7, 10\}:\ 19 &
+\{ 3, 5, 7, 14, 18\}:\ 18\\
\{ 3, 5, 10\}\ :\ 17,13 &
+\{ 3, 4, 5, 10\}:\ 19 &
+\{ 3, 5, 7, 10\}:\ 18\\
+\{ 3, 5, 10, 14\}:\ 17 &
\{ 3, 5, 14, 18\}\ :\ 17,13 &
+\{ 3, 4, 5, 14, 18\}:\ 20\\
+\{ 3, 5, 6\}:\ 19 &
+\{ 3, 5, 7, 14, 18\}:\ 18 &
+\{ 3, 5, 10, 14\}:\ 17\\
\{ 3, 6\}\ :\ 16,13 &
+\{ 3, 4, 6\}:\ 19 &
+\{ 3, 5, 6\}:\ 18\\
+\{ 3, 6, 7\}:\ 17 &
+\{ 3, 6, 10\}:\ 16 &
\{ 3, 7, 10\}\ :\ 16,13\\
+\{ 3, 4, 7, 10\}:\ 18 &
+\{ 3, 5, 7, 10\}:\ 17 &
+\{ 3, 7, 10, 14\}:\ 16\\
\{ 3, 7, 14, 18\}\ :\ 15,13 &
+\{ 3, 4, 7, 14, 18\}:\ 18 &
+\{ 3, 5, 7, 14, 18\}:\ 17\\
+\{ 3, 6, 7\}:\ 16 &
+\{ 3, 7, 10, 14\}:\ 15 &
\{ 3, 10, 14\}\ :\ 14,13\\
+\{ 2, 3\}:\ 18 &
+\{ 3, 4, 10, 14\}:\ 17 &
+\{ 3, 5, 10, 14\}:\ 16\\
+\{ 3, 6, 10\}:\ 15 &
+\{ 3, 7, 10, 14\}:\ 14 &
\{ 4, 5, 6, 10, 15\}\ :\ 17,13\\
+\{ 2, 4, 5, 6, 15\}:\ 18 &
+\{ 4, 5, 6, 10, 15, 19\}:\ 17 &
\{ 4, 5, 6, 10, 19, 23\}\ :\ 19,13\\
+\{ 2, 4, 5, 6, 19, 23\}:\ 20 &
+\{ 4, 5, 6, 10, 11\}:\ 20 &
+\{ 4, 5, 6, 10, 15, 19\}:\ 19\\
\{ 4, 5, 6, 11\}\ :\ 18,13 &
+\{ 4, 5, 6, 10, 11\}:\ 19 &
+\{ 4, 5, 6, 11, 15\}:\ 18\\
\{ 4, 5, 6, 15, 19\}\ :\ 19,13 &
+\{ 4, 5, 6, 7\}:\ 21 &
+\{ 4, 5, 6, 10, 15, 19\}:\ 20\\
+\{ 4, 5, 6, 11, 15\}:\ 19 &
\{ 4, 5, 7, 10\}\ :\ 18,13 &
+\{ 4, 5, 7, 10, 11\}:\ 19\\
+\{ 4, 5, 7, 10, 14\}:\ 18 &
\{ 4, 5, 7, 11, 14\}\ :\ 16,13 &
+\{ 3, 4, 5, 7, 14\}:\ 17\\
+\{ 4, 5, 7, 11, 14, 18\}:\ 16 &
\{ 4, 5, 7, 11, 18, 22\}\ :\ 17,13 &
+\{ 3, 4, 5, 7, 18, 22\}:\ 19\\
+\{ 4, 5, 7, 10, 11\}:\ 18 &
+\{ 4, 5, 7, 11, 14, 18\}:\ 17 &
\{ 4, 5, 7, 14, 18\}\ :\ 18,13\\
+\{ 4, 5, 6, 7\}:\ 20 &
+\{ 4, 5, 7, 10, 14\}:\ 19 &
+\{ 4, 5, 7, 11, 14, 18\}:\ 18\\
\{ 4, 5, 10, 11, 14\}\ :\ 17,13 &
+\{ 2, 4, 5, 11\}:\ 19 &
+\{ 4, 5, 6, 10, 11\}:\ 18\\
+\{ 4, 5, 10, 11, 14, 15\}:\ 17 &
\{ 4, 5, 10, 11, 15\}\ :\ 16,13 &
+\{ 3, 4, 5, 10\}:\ 18\\
+\{ 4, 5, 7, 10, 11\}:\ 17 &
+\{ 4, 5, 10, 11, 14, 15\}:\ 16 &
\{ 4, 5, 10, 14, 15, 19\}\ :\ 17,13\\
+\{ 2, 4, 5, 15, 19\}:\ 20 &
+\{ 4, 5, 6, 10, 15, 19\}:\ 19 &
+\{ 4, 5, 7, 10, 14\}:\ 18\\
+\{ 4, 5, 10, 11, 14, 15\}:\ 17 &
\{ 4, 5, 11, 14, 15, 18\}\ :\ 16,13 &
+\{ 3, 4, 5, 14, 18\}:\ 19\\
+\{ 4, 5, 6, 11, 15\}:\ 18 &
+\{ 4, 5, 7, 11, 14, 18\}:\ 17 &
+\{ 4, 5, 10, 11, 14, 15\}:\ 16\\
\{ 4, 6, 7\}\ :\ 17,13 &
+\{ 4, 5, 6, 7\}:\ 19 &
+\{ 4, 6, 7, 10\}:\ 18\\
+\{ 4, 6, 7, 11\}:\ 17 &
\{ 4, 6, 10, 11\}\ :\ 16,13 &
+\{ 2, 4, 6, 11\}:\ 18\\
+\{ 4, 5, 6, 10, 11\}:\ 17 &
+\{ 4, 6, 10, 11, 15\}:\ 16 &
\{ 4, 6, 10, 15, 19\}\ :\ 16,13\\
+\{ 2, 4, 6, 15, 19\}:\ 19 &
+\{ 4, 5, 6, 10, 15, 19\}:\ 18 &
+\{ 4, 6, 7, 10\}:\ 17\\
+\{ 4, 6, 10, 11, 15\}:\ 16 &
\{ 4, 6, 11, 15\}\ :\ 15,13 &
+\{ 3, 4, 6\}:\ 18\\
+\{ 4, 5, 6, 11, 15\}:\ 17 &
+\{ 4, 6, 7, 11\}:\ 16 &
+\{ 4, 6, 10, 11, 15\}:\ 15\\
\{ 4, 7, 10, 11\}\ :\ 15,13 &
+\{ 3, 4, 7, 10\}:\ 17 &
+\{ 4, 5, 7, 10, 11\}:\ 16\\
+\{ 4, 7, 10, 11, 14\}:\ 15 &
\{ 4, 7, 10, 14\}\ :\ 15,13 &
+\{ 2, 4, 7\}:\ 18\\
+\{ 4, 5, 7, 10, 14\}:\ 17 &
+\{ 4, 6, 7, 10\}:\ 16 &
+\{ 4, 7, 10, 11, 14\}:\ 15\\
\{ 4, 7, 11, 14, 18\}\ :\ 14,13 &
+\{ 3, 4, 7, 14, 18\}:\ 17 &
+\{ 4, 5, 7, 11, 14, 18\}:\ 16\\
+\{ 4, 6, 7, 11\}:\ 15 &
+\{ 4, 7, 10, 11, 14\}:\ 14 &
\{ 4, 10, 11, 14, 15\}\ :\ 13,13\\
+\{ 2, 4, 11, 15\}:\ 17 &
+\{ 3, 4, 10, 14\}:\ 16 &
+\{ 4, 5, 10, 11, 14, 15\}:\ 15\\
+\{ 4, 6, 10, 11, 15\}:\ 14 &
+\{ 4, 7, 10, 11, 14\}:\ 13 &
\{ 5, 6, 7\}\ :\ 16,13\\
+\{ 4, 5, 6, 7\}:\ 18 &
+\{ 5, 6, 7, 10\}:\ 17 &
+\{ 5, 6, 7, 11\}:\ 16\\
\{ 5, 6, 10, 11\}\ :\ 15,13 &
+\{ 2, 5, 6, 11\}:\ 17 &
+\{ 4, 5, 6, 10, 11\}:\ 16\\
+\{ 5, 6, 10, 11, 15\}:\ 15 &
\{ 5, 6, 10, 15, 19\}\ :\ 15,13 &
+\{ 2, 5, 6, 15, 19\}:\ 18\\
+\{ 4, 5, 6, 10, 15, 19\}:\ 17 &
+\{ 5, 6, 7, 10\}:\ 16 &
+\{ 5, 6, 10, 11, 15\}:\ 15\\
\{ 5, 6, 11, 15\}\ :\ 14,13 &
+\{ 3, 5, 6\}:\ 17 &
+\{ 4, 5, 6, 11, 15\}:\ 16\\
+\{ 5, 6, 7, 11\}:\ 15 &
+\{ 5, 6, 10, 11, 15\}:\ 14 &
\{ 5, 7, 10, 11\}\ :\ 14,13\\
+\{ 3, 5, 7, 10\}:\ 16 &
+\{ 4, 5, 7, 10, 11\}:\ 15 &
+\{ 5, 7, 10, 11, 14\}:\ 14\\
\{ 5, 7, 10, 14\}\ :\ 14,13 &
+\{ 2, 5, 7\}:\ 17 &
+\{ 4, 5, 7, 10, 14\}:\ 16\\
+\{ 5, 6, 7, 10\}:\ 15 &
+\{ 5, 7, 10, 11, 14\}:\ 14 &
\{ 5, 7, 11, 14, 18\}\ :\ 13,13\\
+\{ 3, 5, 7, 14, 18\}:\ 16 &
+\{ 4, 5, 7, 11, 14, 18\}:\ 15 &
+\{ 5, 6, 7, 11\}:\ 14\\
+\{ 5, 7, 10, 11, 14\}:\ 13 &
\{ 5, 10, 11, 14, 15\}\ :\ 12,13 &
+\{ 2, 5, 11, 15\}:\ 16\\
+\{ 3, 5, 10, 14\}:\ 15 &
+\{ 4, 5, 10, 11, 14, 15\}:\ 14 &
+\{ 5, 6, 10, 11, 15\}:\ 13\\
+\{ 5, 7, 10, 11, 14\}:\ 12 &
\{ 6, 7, 10\}\ :\ 13,13 &
+\{ 2, 6, 7\}:\ 16\\
+\{ 4, 6, 7, 10\}:\ 15 &
+\{ 5, 6, 7, 10\}:\ 14 &
+\{ 6, 7, 10, 11\}:\ 13\\
\{ 6, 7, 11\}\ :\ 12,13 &
+\{ 3, 6, 7\}:\ 15 &
+\{ 4, 6, 7, 11\}:\ 14\\
+\{ 5, 6, 7, 11\}:\ 13 &
+\{ 6, 7, 10, 11\}:\ 12 &
\{ 6, 10, 11, 15\}\ :\ 11,13\\
+\{ 2, 6, 11, 15\}:\ 15 &
+\{ 3, 6, 10\}:\ 14 &
+\{ 4, 6, 10, 11, 15\}:\ 13\\
+\{ 5, 6, 10, 11, 15\}:\ 12 &
+\{ 6, 7, 10, 11\}:\ 11 &
\{ 7, 10, 11, 14\}\ :\ 10,13\\
+\{ 2, 7, 11\}:\ 14 &
+\{ 3, 7, 10, 14\}:\ 13 &
+\{ 4, 7, 10, 11, 14\}:\ 12\\
+\{ 5, 7, 10, 11, 14\}:\ 11 &
+\{ 6, 7, 10, 11\}:\ 10 &
\{ 2, 3\}\ :\ 16,14\\
+\{ 2, 3, 4\}:\ 19 &
+\{ 2, 3, 5\}:\ 18 &
+\{ 2, 3, 6\}:\ 17\\
+\{ 2, 3, 7\}:\ 16 &
\{ 2, 4, 5, 6, 15\}\ :\ 16,14 &
+\{ 2, 4, 5, 6, 15, 19\}:\ 16\\
\{ 2, 4, 5, 6, 19, 23\}\ :\ 18,14 &
+\{ 2, 4, 5, 6, 11\}:\ 19 &
+\{ 2, 4, 5, 6, 15, 19\}:\ 18\\
\{ 2, 4, 5, 11\}\ :\ 17,14 &
+\{ 2, 4, 5, 6, 11\}:\ 18 &
+\{ 2, 4, 5, 11, 15\}:\ 17\\
\{ 2, 4, 5, 15, 19\}\ :\ 18,14 &
+\{ 2, 4, 5, 6, 15, 19\}:\ 20 &
+\{ 2, 4, 5, 7\}:\ 19\\
+\{ 2, 4, 5, 11, 15\}:\ 18 &
\{ 2, 4, 6, 11\}\ :\ 16,14 &
+\{ 2, 4, 5, 6, 11\}:\ 17\\
+\{ 2, 4, 6, 11, 15\}:\ 16 &
\{ 2, 4, 6, 15, 19\}\ :\ 17,14 &
+\{ 2, 4, 5, 6, 15, 19\}:\ 19\\
+\{ 2, 4, 6, 7\}:\ 18 &
+\{ 2, 4, 6, 11, 15\}:\ 17 &
\{ 2, 4, 7\}\ :\ 16,14\\
+\{ 2, 4, 5, 7\}:\ 18 &
+\{ 2, 4, 6, 7\}:\ 17 &
+\{ 2, 4, 7, 11\}:\ 16\\
\{ 2, 4, 11, 15\}\ :\ 15,14 &
+\{ 2, 3, 4\}:\ 18 &
+\{ 2, 4, 5, 11, 15\}:\ 17\\
+\{ 2, 4, 6, 11, 15\}:\ 16 &
+\{ 2, 4, 7, 11\}:\ 15 &
\{ 2, 5, 6, 11\}\ :\ 15,14\\
+\{ 2, 4, 5, 6, 11\}:\ 16 &
+\{ 2, 5, 6, 11, 15\}:\ 15 &
\{ 2, 5, 6, 15, 19\}\ :\ 16,14\\
+\{ 2, 4, 5, 6, 15, 19\}:\ 18 &
+\{ 2, 5, 6, 7\}:\ 17 &
+\{ 2, 5, 6, 11, 15\}:\ 16\\
\{ 2, 5, 7\}\ :\ 15,14 &
+\{ 2, 4, 5, 7\}:\ 17 &
+\{ 2, 5, 6, 7\}:\ 16\\
+\{ 2, 5, 7, 11\}:\ 15 &
\{ 2, 5, 11, 15\}\ :\ 14,14 &
+\{ 2, 3, 5\}:\ 17\\
+\{ 2, 4, 5, 11, 15\}:\ 16 &
+\{ 2, 5, 6, 11, 15\}:\ 15 &
+\{ 2, 5, 7, 11\}:\ 14\\
\{ 2, 6, 7\}\ :\ 14,14 &
+\{ 2, 4, 6, 7\}:\ 16 &
+\{ 2, 5, 6, 7\}:\ 15\\
+\{ 2, 6, 7, 11\}:\ 14 &
\{ 2, 6, 11, 15\}\ :\ 13,14 &
+\{ 2, 3, 6\}:\ 16\\
+\{ 2, 4, 6, 11, 15\}:\ 15 &
+\{ 2, 5, 6, 11, 15\}:\ 14 &
+\{ 2, 6, 7, 11\}:\ 13\\
\{ 2, 7, 11\}\ :\ 12,14 &
+\{ 2, 3, 7\}:\ 15 &
+\{ 2, 4, 7, 11\}:\ 14\\
+\{ 2, 5, 7, 11\}:\ 13 &
+\{ 2, 6, 7, 11\}:\ 12 &
\{ 3, 4, 5, 7, 14\}\ :\ 15,14\\
+\{ 3, 4, 5, 7, 14, 18\}:\ 15 &
\{ 3, 4, 5, 7, 18, 22\}\ :\ 17,14 &
+\{ 3, 4, 5, 7, 10\}:\ 18\\
+\{ 3, 4, 5, 7, 14, 18\}:\ 17 &
\{ 3, 4, 5, 10\}\ :\ 16,14 &
+\{ 3, 4, 5, 7, 10\}:\ 17\\
+\{ 3, 4, 5, 10, 14\}:\ 16 &
\{ 3, 4, 5, 14, 18\}\ :\ 17,14 &
+\{ 3, 4, 5, 6\}:\ 19\\
+\{ 3, 4, 5, 7, 14, 18\}:\ 18 &
+\{ 3, 4, 5, 10, 14\}:\ 17 &
\{ 3, 4, 6\}\ :\ 16,14\\
+\{ 3, 4, 5, 6\}:\ 18 &
+\{ 3, 4, 6, 7\}:\ 17 &
+\{ 3, 4, 6, 10\}:\ 16\\
\{ 3, 4, 7, 10\}\ :\ 15,14 &
+\{ 3, 4, 5, 7, 10\}:\ 16 &
+\{ 3, 4, 7, 10, 14\}:\ 15\\
\{ 3, 4, 7, 14, 18\}\ :\ 15,14 &
+\{ 3, 4, 5, 7, 14, 18\}:\ 17 &
+\{ 3, 4, 6, 7\}:\ 16\\
+\{ 3, 4, 7, 10, 14\}:\ 15 &
\{ 3, 4, 10, 14\}\ :\ 14,14 &
+\{ 2, 3, 4\}:\ 17\\
+\{ 3, 4, 5, 10, 14\}:\ 16 &
+\{ 3, 4, 6, 10\}:\ 15 &
+\{ 3, 4, 7, 10, 14\}:\ 14\\
\{ 3, 5, 6\}\ :\ 15,14 &
+\{ 3, 4, 5, 6\}:\ 17 &
+\{ 3, 5, 6, 7\}:\ 16\\
+\{ 3, 5, 6, 10\}:\ 15 &
\{ 3, 5, 7, 10\}\ :\ 14,14 &
+\{ 3, 4, 5, 7, 10\}:\ 15\\
+\{ 3, 5, 7, 10, 14\}:\ 14 &
\{ 3, 5, 7, 14, 18\}\ :\ 14,14 &
+\{ 3, 4, 5, 7, 14, 18\}:\ 16\\
+\{ 3, 5, 6, 7\}:\ 15 &
+\{ 3, 5, 7, 10, 14\}:\ 14 &
\{ 3, 5, 10, 14\}\ :\ 13,14\\
+\{ 2, 3, 5\}:\ 16 &
+\{ 3, 4, 5, 10, 14\}:\ 15 &
+\{ 3, 5, 6, 10\}:\ 14\\
+\{ 3, 5, 7, 10, 14\}:\ 13 &
\{ 3, 6, 7\}\ :\ 13,14 &
+\{ 3, 4, 6, 7\}:\ 15\\
+\{ 3, 5, 6, 7\}:\ 14 &
+\{ 3, 6, 7, 10\}:\ 13 &
\{ 3, 6, 10\}\ :\ 12,14\\
+\{ 2, 3, 6\}:\ 15 &
+\{ 3, 4, 6, 10\}:\ 14 &
+\{ 3, 5, 6, 10\}:\ 13\\
+\{ 3, 6, 7, 10\}:\ 12 &
\{ 3, 7, 10, 14\}\ :\ 11,14 &
+\{ 2, 3, 7\}:\ 14\\
+\{ 3, 4, 7, 10, 14\}:\ 13 &
+\{ 3, 5, 7, 10, 14\}:\ 12 &
+\{ 3, 6, 7, 10\}:\ 11\\
\{ 4, 5, 6, 7\}\ :\ 16,14 &
+\{ 4, 5, 6, 7, 10\}:\ 17 &
+\{ 4, 5, 6, 7, 11\}:\ 16\\
\{ 4, 5, 6, 10, 11\}\ :\ 14,14 &
+\{ 2, 4, 5, 6, 11\}:\ 15 &
+\{ 4, 5, 6, 10, 11, 15\}:\ 14\\
\{ 4, 5, 6, 10, 15, 19\}\ :\ 15,14 &
+\{ 2, 4, 5, 6, 15, 19\}:\ 17 &
+\{ 4, 5, 6, 7, 10\}:\ 16\\
+\{ 4, 5, 6, 10, 11, 15\}:\ 15 &
\{ 4, 5, 6, 11, 15\}\ :\ 14,14 &
+\{ 3, 4, 5, 6\}:\ 16\\
+\{ 4, 5, 6, 7, 11\}:\ 15 &
+\{ 4, 5, 6, 10, 11, 15\}:\ 14 &
\{ 4, 5, 7, 10, 11\}\ :\ 13,14\\
+\{ 3, 4, 5, 7, 10\}:\ 14 &
+\{ 4, 5, 7, 10, 11, 14\}:\ 13 &
\{ 4, 5, 7, 10, 14\}\ :\ 14,14\\
+\{ 2, 4, 5, 7\}:\ 16 &
+\{ 4, 5, 6, 7, 10\}:\ 15 &
+\{ 4, 5, 7, 10, 11, 14\}:\ 14\\
\{ 4, 5, 7, 11, 14, 18\}\ :\ 13,14 &
+\{ 3, 4, 5, 7, 14, 18\}:\ 15 &
+\{ 4, 5, 6, 7, 11\}:\ 14\\
+\{ 4, 5, 7, 10, 11, 14\}:\ 13 &
\{ 4, 5, 10, 11, 14, 15\}\ :\ 12,14 &
+\{ 2, 4, 5, 11, 15\}:\ 15\\
+\{ 3, 4, 5, 10, 14\}:\ 14 &
+\{ 4, 5, 6, 10, 11, 15\}:\ 13 &
+\{ 4, 5, 7, 10, 11, 14\}:\ 12\\
\{ 4, 6, 7, 10\}\ :\ 13,14 &
+\{ 2, 4, 6, 7\}:\ 15 &
+\{ 4, 5, 6, 7, 10\}:\ 14\\
+\{ 4, 6, 7, 10, 11\}:\ 13 &
\{ 4, 6, 7, 11\}\ :\ 12,14 &
+\{ 3, 4, 6, 7\}:\ 14\\
+\{ 4, 5, 6, 7, 11\}:\ 13 &
+\{ 4, 6, 7, 10, 11\}:\ 12 &
\{ 4, 6, 10, 11, 15\}\ :\ 11,14\\
+\{ 2, 4, 6, 11, 15\}:\ 14 &
+\{ 3, 4, 6, 10\}:\ 13 &
+\{ 4, 5, 6, 10, 11, 15\}:\ 12\\
+\{ 4, 6, 7, 10, 11\}:\ 11 &
\{ 4, 7, 10, 11, 14\}\ :\ 10,14 &
+\{ 2, 4, 7, 11\}:\ 13\\
+\{ 3, 4, 7, 10, 14\}:\ 12 &
+\{ 4, 5, 7, 10, 11, 14\}:\ 11 &
+\{ 4, 6, 7, 10, 11\}:\ 10\\
\{ 5, 6, 7, 10\}\ :\ 12,14 &
+\{ 2, 5, 6, 7\}:\ 14 &
+\{ 4, 5, 6, 7, 10\}:\ 13\\
+\{ 5, 6, 7, 10, 11\}:\ 12 &
\{ 5, 6, 7, 11\}\ :\ 11,14 &
+\{ 3, 5, 6, 7\}:\ 13\\
+\{ 4, 5, 6, 7, 11\}:\ 12 &
+\{ 5, 6, 7, 10, 11\}:\ 11 &
\{ 5, 6, 10, 11, 15\}\ :\ 10,14\\
+\{ 2, 5, 6, 11, 15\}:\ 13 &
+\{ 3, 5, 6, 10\}:\ 12 &
+\{ 4, 5, 6, 10, 11, 15\}:\ 11\\
+\{ 5, 6, 7, 10, 11\}:\ 10 &
\{ 5, 7, 10, 11, 14\}\ :\ 9,14 &
+\{ 2, 5, 7, 11\}:\ 12\\
+\{ 3, 5, 7, 10, 14\}:\ 11 &
+\{ 4, 5, 7, 10, 11, 14\}:\ 10 &
+\{ 5, 6, 7, 10, 11\}:\ 9\\
\{ 6, 7, 10, 11\}\ :\ 8,14 &
+\{ 2, 6, 7, 11\}:\ 11 &
+\{ 3, 6, 7, 10\}:\ 10\\
+\{ 4, 6, 7, 10, 11\}:\ 9 &
+\{ 5, 6, 7, 10, 11\}:\ 8 &
\{ 2, 3, 4\}\ :\ 15,15\\
+\{ 2, 3, 4, 5\}:\ 17 &
+\{ 2, 3, 4, 6\}:\ 16 &
+\{ 2, 3, 4, 7\}:\ 15\\
\{ 2, 3, 5\}\ :\ 14,15 &
+\{ 2, 3, 4, 5\}:\ 16 &
+\{ 2, 3, 5, 6\}:\ 15\\
+\{ 2, 3, 5, 7\}:\ 14 &
\{ 2, 3, 6\}\ :\ 13,15 &
+\{ 2, 3, 4, 6\}:\ 15\\
+\{ 2, 3, 5, 6\}:\ 14 &
+\{ 2, 3, 6, 7\}:\ 13 &
\{ 2, 3, 7\}\ :\ 12,15\\
+\{ 2, 3, 4, 7\}:\ 14 &
+\{ 2, 3, 5, 7\}:\ 13 &
+\{ 2, 3, 6, 7\}:\ 12\\
\{ 2, 4, 5, 6, 11\}\ :\ 13,15 &
+\{ 2, 4, 5, 6, 11, 15\}:\ 13 &
\{ 2, 4, 5, 6, 15, 19\}\ :\ 15,15\\
+\{ 2, 4, 5, 6, 7\}:\ 16 &
+\{ 2, 4, 5, 6, 11, 15\}:\ 15 &
\{ 2, 4, 5, 7\}\ :\ 14,15\\
+\{ 2, 4, 5, 6, 7\}:\ 15 &
+\{ 2, 4, 5, 7, 11\}:\ 14 &
\{ 2, 4, 5, 11, 15\}\ :\ 13,15\\
+\{ 2, 3, 4, 5\}:\ 15 &
+\{ 2, 4, 5, 6, 11, 15\}:\ 14 &
+\{ 2, 4, 5, 7, 11\}:\ 13\\
\{ 2, 4, 6, 7\}\ :\ 13,15 &
+\{ 2, 4, 5, 6, 7\}:\ 14 &
+\{ 2, 4, 6, 7, 11\}:\ 13\\
\{ 2, 4, 6, 11, 15\}\ :\ 12,15 &
+\{ 2, 3, 4, 6\}:\ 14 &
+\{ 2, 4, 5, 6, 11, 15\}:\ 13\\
+\{ 2, 4, 6, 7, 11\}:\ 12 &
\{ 2, 4, 7, 11\}\ :\ 11,15 &
+\{ 2, 3, 4, 7\}:\ 13\\
+\{ 2, 4, 5, 7, 11\}:\ 12 &
+\{ 2, 4, 6, 7, 11\}:\ 11 &
\{ 2, 5, 6, 7\}\ :\ 12,15\\
+\{ 2, 4, 5, 6, 7\}:\ 13 &
+\{ 2, 5, 6, 7, 11\}:\ 12 &
\{ 2, 5, 6, 11, 15\}\ :\ 11,15\\
+\{ 2, 3, 5, 6\}:\ 13 &
+\{ 2, 4, 5, 6, 11, 15\}:\ 12 &
+\{ 2, 5, 6, 7, 11\}:\ 11\\
\{ 2, 5, 7, 11\}\ :\ 10,15 &
+\{ 2, 3, 5, 7\}:\ 12 &
+\{ 2, 4, 5, 7, 11\}:\ 11\\
+\{ 2, 5, 6, 7, 11\}:\ 10 &
\{ 2, 6, 7, 11\}\ :\ 9,15 &
+\{ 2, 3, 6, 7\}:\ 11\\
+\{ 2, 4, 6, 7, 11\}:\ 10 &
+\{ 2, 5, 6, 7, 11\}:\ 9 &
\{ 3, 4, 5, 6\}\ :\ 14,15\\
+\{ 3, 4, 5, 6, 7\}:\ 15 &
+\{ 3, 4, 5, 6, 10\}:\ 14 &
\{ 3, 4, 5, 7, 10\}\ :\ 12,15\\
+\{ 3, 4, 5, 7, 10, 14\}:\ 12 &
\{ 3, 4, 5, 7, 14, 18\}\ :\ 13,15 &
+\{ 3, 4, 5, 6, 7\}:\ 14\\
+\{ 3, 4, 5, 7, 10, 14\}:\ 13 &
\{ 3, 4, 5, 10, 14\}\ :\ 12,15 &
+\{ 2, 3, 4, 5\}:\ 14\\
+\{ 3, 4, 5, 6, 10\}:\ 13 &
+\{ 3, 4, 5, 7, 10, 14\}:\ 12 &
\{ 3, 4, 6, 7\}\ :\ 12,15\\
+\{ 3, 4, 5, 6, 7\}:\ 13 &
+\{ 3, 4, 6, 7, 10\}:\ 12 &
\{ 3, 4, 6, 10\}\ :\ 11,15\\
+\{ 2, 3, 4, 6\}:\ 13 &
+\{ 3, 4, 5, 6, 10\}:\ 12 &
+\{ 3, 4, 6, 7, 10\}:\ 11\\
\{ 3, 4, 7, 10, 14\}\ :\ 10,15 &
+\{ 2, 3, 4, 7\}:\ 12 &
+\{ 3, 4, 5, 7, 10, 14\}:\ 11\\
+\{ 3, 4, 6, 7, 10\}:\ 10 &
\{ 3, 5, 6, 7\}\ :\ 11,15 &
+\{ 3, 4, 5, 6, 7\}:\ 12\\
+\{ 3, 5, 6, 7, 10\}:\ 11 &
\{ 3, 5, 6, 10\}\ :\ 10,15 &
+\{ 2, 3, 5, 6\}:\ 12\\
+\{ 3, 4, 5, 6, 10\}:\ 11 &
+\{ 3, 5, 6, 7, 10\}:\ 10 &
\{ 3, 5, 7, 10, 14\}\ :\ 9,15\\
+\{ 2, 3, 5, 7\}:\ 11 &
+\{ 3, 4, 5, 7, 10, 14\}:\ 10 &
+\{ 3, 5, 6, 7, 10\}:\ 9\\
\{ 3, 6, 7, 10\}\ :\ 8,15 &
+\{ 2, 3, 6, 7\}:\ 10 &
+\{ 3, 4, 6, 7, 10\}:\ 9\\
+\{ 3, 5, 6, 7, 10\}:\ 8 &
\{ 4, 5, 6, 7, 10\}\ :\ 11,15 &
+\{ 2, 4, 5, 6, 7\}:\ 12\\
+\{ 4, 5, 6, 7, 10, 11\}:\ 11 &
\{ 4, 5, 6, 7, 11\}\ :\ 10,15 &
+\{ 3, 4, 5, 6, 7\}:\ 11\\
+\{ 4, 5, 6, 7, 10, 11\}:\ 10 &
\{ 4, 5, 6, 10, 11, 15\}\ :\ 9,15 &
+\{ 2, 4, 5, 6, 11, 15\}:\ 11\\
+\{ 3, 4, 5, 6, 10\}:\ 10 &
+\{ 4, 5, 6, 7, 10, 11\}:\ 9 &
\{ 4, 5, 7, 10, 11, 14\}\ :\ 8,15\\
+\{ 2, 4, 5, 7, 11\}:\ 10 &
+\{ 3, 4, 5, 7, 10, 14\}:\ 9 &
+\{ 4, 5, 6, 7, 10, 11\}:\ 8\\
\{ 4, 6, 7, 10, 11\}\ :\ 7,15 &
+\{ 2, 4, 6, 7, 11\}:\ 9 &
+\{ 3, 4, 6, 7, 10\}:\ 8\\
+\{ 4, 5, 6, 7, 10, 11\}:\ 7 &
\{ 5, 6, 7, 10, 11\}\ :\ 6,15 &
+\{ 2, 5, 6, 7, 11\}:\ 8\\
+\{ 3, 5, 6, 7, 10\}:\ 7 &
+\{ 4, 5, 6, 7, 10, 11\}:\ 6 &
\{ 2, 3, 4, 5\}\ :\ 12,16\\
+\{ 2, 3, 4, 5, 6\}:\ 13 &
+\{ 2, 3, 4, 5, 7\}:\ 12 &
\{ 2, 3, 4, 6\}\ :\ 11,16\\
+\{ 2, 3, 4, 5, 6\}:\ 12 &
+\{ 2, 3, 4, 6, 7\}:\ 11 &
\{ 2, 3, 4, 7\}\ :\ 10,16\\
+\{ 2, 3, 4, 5, 7\}:\ 11 &
+\{ 2, 3, 4, 6, 7\}:\ 10 &
\{ 2, 3, 5, 6\}\ :\ 10,16\\
+\{ 2, 3, 4, 5, 6\}:\ 11 &
+\{ 2, 3, 5, 6, 7\}:\ 10 &
\{ 2, 3, 5, 7\}\ :\ 9,16\\
+\{ 2, 3, 4, 5, 7\}:\ 10 &
+\{ 2, 3, 5, 6, 7\}:\ 9 &
\{ 2, 3, 6, 7\}\ :\ 8,16\\
+\{ 2, 3, 4, 6, 7\}:\ 9 &
+\{ 2, 3, 5, 6, 7\}:\ 8 &
\{ 2, 4, 5, 6, 7\}\ :\ 10,16\\
+\{ 2, 4, 5, 6, 7, 11\}:\ 10 &
\{ 2, 4, 5, 6, 11, 15\}\ :\ 9,16 &
+\{ 2, 3, 4, 5, 6\}:\ 10\\
+\{ 2, 4, 5, 6, 7, 11\}:\ 9 &
\{ 2, 4, 5, 7, 11\}\ :\ 8,16 &
+\{ 2, 3, 4, 5, 7\}:\ 9\\
+\{ 2, 4, 5, 6, 7, 11\}:\ 8 &
\{ 2, 4, 6, 7, 11\}\ :\ 7,16 &
+\{ 2, 3, 4, 6, 7\}:\ 8\\
+\{ 2, 4, 5, 6, 7, 11\}:\ 7 &
\{ 2, 5, 6, 7, 11\}\ :\ 6,16 &
+\{ 2, 3, 5, 6, 7\}:\ 7\\
+\{ 2, 4, 5, 6, 7, 11\}:\ 6 &
\{ 3, 4, 5, 6, 7\}\ :\ 9,16 &
+\{ 3, 4, 5, 6, 7, 10\}:\ 9\\
\{ 3, 4, 5, 6, 10\}\ :\ 8,16 &
+\{ 2, 3, 4, 5, 6\}:\ 9 &
+\{ 3, 4, 5, 6, 7, 10\}:\ 8\\
\{ 3, 4, 5, 7, 10, 14\}\ :\ 7,16 &
+\{ 2, 3, 4, 5, 7\}:\ 8 &
+\{ 3, 4, 5, 6, 7, 10\}:\ 7\\
\{ 3, 4, 6, 7, 10\}\ :\ 6,16 &
+\{ 2, 3, 4, 6, 7\}:\ 7 &
+\{ 3, 4, 5, 6, 7, 10\}:\ 6\\
\{ 3, 5, 6, 7, 10\}\ :\ 5,16 &
+\{ 2, 3, 5, 6, 7\}:\ 6 &
+\{ 3, 4, 5, 6, 7, 10\}:\ 5\\
\{ 4, 5, 6, 7, 10, 11\}\ :\ 4,16 &
+\{ 2, 4, 5, 6, 7, 11\}:\ 5 &
+\{ 3, 4, 5, 6, 7, 10\}:\ 4\\
\{ 2, 3, 4, 5, 6\}\ :\ 7,17 &
+\{ 2, 3, 4, 5, 6, 7\}:\ 7 &
\{ 2, 3, 4, 5, 7\}\ :\ 6,17\\
+\{ 2, 3, 4, 5, 6, 7\}:\ 6 &
\{ 2, 3, 4, 6, 7\}\ :\ 5,17 &
+\{ 2, 3, 4, 5, 6, 7\}:\ 5\\
\{ 2, 3, 5, 6, 7\}\ :\ 4,17 &
+\{ 2, 3, 4, 5, 6, 7\}:\ 4 &
\{ 2, 4, 5, 6, 7, 11\}\ :\ 3,17\\
+\{ 2, 3, 4, 5, 6, 7\}:\ 3 &
\{ 3, 4, 5, 6, 7, 10\}\ :\ 2,17 &
+\{ 2, 3, 4, 5, 6, 7\}:\ 2\\
\{ 2, 3, 4, 5, 6, 7\}\ :\ 0,18 &  & \\
\hline
\caption*{\small Dimensions and deviations for  $\rk=2,
\Ga=\lan 4,6,15\ran$}
\end{longtable}
